SkillSandbox: Skill Verification via Dynamic Scenario Synthesis

Self-evolving agents distill task-solving experience into skills for future reuse, but these skills can encode incorrect procedures or non-transferable knowledge. It is therefore critical to verify each skill's reusability: whether its guidance remains useful beyond the experience from which it was distilled. Such verification requires observing how a skill affects execution in new tasks, yet existing tasks may not expose the situations where the target skill can actually be exercised. To construct such situations, we propose SkillSandbox, a framework that dynamically synthesizes a task and its environment for each skill that are skill-relevant yet novel. A Proposer specifies the conditions to preserve and the source-specific details to vary, a Builder constructs an executable scenario, and a Verifier compares executions with and without the skill. The Verifier assesses executability, utility, and efficiency to assign a Keep or Reject verdict, determining whether the skill enters the library. Across ALFWorld and WebShop with three models, SkillSandbox consistently yields the strongest downstream performance and improved execution efficiency. Further analyses examine whether these gains reflect accurate assessment of skill reusability and identify which components of SkillSandbox contribute to them.

==> fig_prelim_stream.tex <==
\usetikzlibrary{patterns.meta}%
\definecolor{stblue}{HTML}{3A84B4}
\definecolor{stgold}{HTML}{C9A03A}
\definecolor{strose}{HTML}{C45F6B}
\definecolor{stslate}{HTML}{55626E}
\definecolor{stred}{HTML}{C4161C}
\providecommand{\pl}[1]{{\mdseries(#1)}\hspace{2.5pt}}
\pgfplotsset{prelimstream/.style={
  scale only axis, height=0.22\textwidth,
  axis y line*=left, axis x line*=bottom,
  axis line style={black!75, line width=0.5pt},
  tick align=outside, major tick length=2pt, tick style={black!75, line width=0.4pt},
  tick label style={font=\scriptsize, color=black!80, /pgf/number format/assume math mode=true, inner sep=1.5pt},
  label style={font=\scriptsize, color=black!90},
  xlabel near ticks, every axis x label/.append style={font=\scriptsize, color=black!90, inner sep=0.5pt},
  ylabel near ticks, every axis y label/.append style={font=\scriptsize, color=black!90, inner sep=0.5pt},
  title style={font=\footnotesize\bfseries, at={(axis description cs:0.5,1.03)}, anchor=base},
  clip=false,
}}
\begin{wrapfigure}{r}{0.46\textwidth}
\vspace{-1.0\baselineskip}
\centering
{\renewcommand{\rmdefault}{stix2}\normalfont%
\begin{tikzpicture}
\begin{axis}[prelimstream, name=A, width=0.345\textwidth, height=0.2\textwidth,
  xmin=0, xmax=500, ymin=0, ymax=102,
  xtick={0,100,200,300,400,500}, ytick={0,10,20,30,40,50,60,70,80,90,102}, yticklabels={0,10,20,30,40,50,60,70,80,90,100},
  xticklabels=\empty, ylabel={Skills with $\geq$\,1 use (\%)},
]
\addplot[name path=ftop3hi, draw=none, forget plot] coordinates {(0.00,0.00) (0.83,1.74) (1.67,3.54) (2.50,5.38) (3.33,7.24) (4.17,9.09) (5.00,10.93) (5.83,12.73) (6.67,14.47) (7.50,16.14) (8.33,17.71) (9.17,19.16) (10.00,20.49) (10.83,21.67) (11.67,22.74) (12.50,23.71) (13.33,24.58) (14.17,25.38) (15.00,26.12) (15.83,26.81) (16.67,27.46) (17.50,28.09) (18.33,28.72) (19.17,29.35) (20.00,30.00) (20.83,30.66) (21.67,31.29) (22.50,31.90) (23.33,32.50) (24.17,33.07) (25.00,33.62) (25.83,34.15) (26.67,34.66) (27.50,35.15) (28.33,35.61) (29.17,36.06) (30.00,36.49) (30.83,36.88) (31.67,37.22) (32.50,37.53) (33.33,37.80) (34.17,38.05) (35.00,38.30) (35.83,38.54) (36.67,38.78) (37.50,39.04) (38.33,39.33) (39.17,39.64) (40.00,40.00) (40.83,40.41) (41.67,40.86) (42.50,41.34) (43.33,41.84) (44.17,42.37) (45.00,42.89) (45.83,43.42) (46.67,43.93) (47.50,44.41) (48.33,44.87) (49.17,45.28) (50.00,45.64) (50.83,45.96) (51.67,46.23) (52.50,46.47) (53.33,46.69) (54.17,46.88) (55.00,47.05) (55.83,47.21) (56.67,47.36) (57.50,47.51) (58.33,47.67) (59.17,47.83) (60.00,48.00) (60.83,48.18) (61.67,48.35) (62.50,48.53) (63.33,48.69) (64.17,48.86) (65.00,49.02) (65.83,49.18) (66.67,49.35) (67.50,49.51) (68.33,49.67) (69.17,49.83) (70.00,50.00) (70.83,50.18) (71.67,50.38) (72.50,50.59) (73.33,50.81) (74.17,51.04) (75.00,51.25) (75.83,51.45) (76.67,51.63) (77.50,51.78) (78.33,51.90) (79.17,51.97) (80.00,52.00) (80.83,52.00) (81.67,51.99) (82.50,51.97) (83.33,51.95) (84.17,51.93) (85.00,51.91) (85.83,51.89) (86.67,51.87) (87.50,51.85) (88.33,51.83) (89.17,51.82) (90.00,51.82) (100.00,51.82) (110.00,51.82) (110.83,51.86) (111.67,51.98) (112.50,52.16) (113.33,52.39) (114.17,52.64) (115.00,52.91) (115.83,53.18) (116.67,53.44) (117.50,53.66) (118.33,53.84) (119.17,53.96) (120.00,54.00) (130.00,54.00) (130.83,54.03) (131.67,54.11) (132.50,54.23) (133.33,54.38) (134.17,54.57) (135.00,54.77) (135.83,54.99) (136.67,55.21) (137.50,55.43) (138.33,55.64) (139.17,55.83) (140.00,56.00) (140.83,56.16) (141.67,56.33) (142.50,56.51) (143.33,56.70) (144.17,56.88) (145.00,57.05) (145.83,57.21) (146.67,57.35) (147.50,57.47) (148.33,57.56) (149.17,57.62) (150.00,57.64) (160.00,57.64) (160.83,57.68) (161.67,57.79) (162.50,57.96) (163.33,58.16) (164.17,58.40) (165.00,58.64) (165.83,58.89) (166.67,59.12) (167.50,59.33) (168.33,59.49) (169.17,59.60) (170.00,59.64) (180.00,59.64) (190.00,59.64) (200.00,59.64) (200.83,59.68) (201.67,59.78) (202.50,59.93) (203.33,60.11) (204.17,60.33) (205.00,60.55) (205.83,60.78) (206.67,60.99) (207.50,61.18) (208.33,61.33) (209.17,61.43) (210.00,61.46) (220.00,61.46) (220.83,61.49) (221.67,61.58) (222.50,61.71) (223.33,61.87) (224.17,62.07) (225.00,62.29) (225.83,62.53) (226.67,62.77) (227.50,63.01) (228.33,63.24) (229.17,63.45) (230.00,63.64) (230.83,63.83) (231.67,64.03) (232.50,64.25) (233.33,64.47) (234.17,64.69) (235.00,64.90) (235.83,65.10) (236.67,65.28) (237.50,65.43) (238.33,65.54) (239.17,65.62) (240.00,65.64) (250.00,65.64) (260.00,65.64) (270.00,65.64) (280.00,65.64) (290.00,65.64) (300.00,65.64) (310.00,65.64) (320.00,65.64) (320.83,65.65) (321.67,65.67) (322.50,65.70) (323.33,65.74) (324.17,65.78) (325.00,65.82) (325.83,65.87) (326.67,65.91) (327.50,65.94) (328.33,65.97) (329.17,65.99) (330.00,66.00) (340.00,66.00) (350.00,66.00) (360.00,66.00) (370.00,66.00) (380.00,66.00) (390.00,66.00) (390.83,66.04) (391.67,66.13) (392.50,66.28) (393.33,66.47) (394.17,66.69) (395.00,66.91) (395.83,67.14) (396.67,67.35) (397.50,67.54) (398.33,67.69) (399.17,67.79) (400.00,67.82) (410.00,67.82) (420.00,67.82) (430.00,67.82) (440.00,67.82) (450.00,67.82) (460.00,67.82) (470.00,67.82) (480.00,67.82) (490.00,67.82) (490.83,67.85) (491.67,67.93) (492.50,68.06) (493.33,68.22) (494.17,68.42) (495.00,68.64) (495.83,68.87) (496.67,69.11) (497.50,69.35) (498.33,69.59) (499.17,69.80) (500.00,70.00)};
\addplot[name path=ftop3lo, draw=none, forget plot] coordinates {(0.00,0.00) (0.83,1.55) (1.67,3.15) (2.50,4.79) (3.33,6.44) (4.17,8.10) (5.00,9.74) (5.83,11.34) (6.67,12.89) (7.50,14.36) (8.33,15.75) (9.17,17.03) (10.00,18.18) (10.83,19.19) (11.67,20.08) (12.50,20.85) (13.33,21.54) (14.17,22.15) (15.00,22.71) (15.83,23.24) (16.67,23.75) (17.50,24.26) (18.33,24.80) (19.17,25.37) (20.00,26.00) (20.83,26.68) (21.67,27.37) (22.50,28.07) (23.33,28.79) (24.17,29.50) (25.00,30.21) (25.83,30.92) (26.67,31.61) (27.50,32.29) (28.33,32.95) (29.17,33.58) (30.00,34.18) (30.83,34.77) (31.67,35.36) (32.50,35.95) (33.33,36.53) (34.17,37.09) (35.00,37.63) (35.83,38.14) (36.67,38.62) (37.50,39.05) (38.33,39.42) (39.17,39.74) (40.00,40.00) (40.83,40.20) (41.67,40.35) (42.50,40.46) (43.33,40.54) (44.17,40.60) (45.00,40.65) (45.83,40.69) (46.67,40.73) (47.50,40.77) (48.33,40.83) (49.17,40.91) (50.00,41.02) (50.83,41.18) (51.67,41.37) (52.50,41.59) (53.33,41.84) (54.17,42.11) (55.00,42.39) (55.83,42.68) (56.67,42.97) (57.50,43.26) (58.33,43.53) (59.17,43.78) (60.00,44.00) (60.83,44.20) (61.67,44.39) (62.50,44.57) (63.33,44.74) (64.17,44.90) (65.00,45.06) (65.83,45.22) (66.67,45.37) (67.50,45.52) (68.33,45.68) (69.17,45.84) (70.00,46.00) (70.83,46.17) (71.67,46.34) (72.50,46.51) (73.33,46.68) (74.17,46.86) (75.00,47.03) (75.83,47.20) (76.67,47.37) (77.50,47.53) (78.33,47.69) (79.17,47.85) (80.00,48.00) (80.83,48.15) (81.67,48.32) (82.50,48.48) (83.33,48.65) (84.17,48.82) (85.00,48.98) (85.83,49.12) (86.67,49.25) (87.50,49.36) (88.33,49.44) (89.17,49.49) (90.00,49.51) (100.00,49.51) (110.00,49.51) (110.83,49.52) (111.67,49.55) (112.50,49.59) (113.33,49.64) (114.17,49.70) (115.00,49.76) (115.83,49.82) (116.67,49.87) (117.50,49.92) (118.33,49.96) (119.17,49.99) (120.00,50.00) (130.00,50.00) (130.83,50.03) (131.67,50.11) (132.50,50.24) (133.33,50.41) (134.17,50.60) (135.00,50.81) (135.83,51.03) (136.67,51.26) (137.50,51.47) (138.33,51.68) (139.17,51.85) (140.00,52.00) (140.83,52.13) (141.67,52.25) (142.50,52.37) (143.33,52.49) (144.17,52.60) (145.00,52.70) (145.83,52.79) (146.67,52.87) (147.50,52.93) (148.33,52.98) (149.17,53.01) (150.00,53.02) (160.00,53.02) (160.83,53.06) (161.67,53.17) (162.50,53.34) (163.33,53.54) (164.17,53.78) (165.00,54.02) (165.83,54.27) (166.67,54.51) (167.50,54.71) (168.33,54.88) (169.17,54.98) (170.00,55.02) (180.00,55.02) (190.00,55.02) (200.00,55.02) (200.83,55.01) (201.67,54.99) (202.50,54.95) (203.33,54.90) (204.17,54.84) (205.00,54.78) (205.83,54.72) (206.67,54.66) (207.50,54.61) (208.33,54.57) (209.17,54.55) (210.00,54.54) (220.00,54.54) (220.83,54.60) (221.67,54.79) (222.50,55.09) (223.33,55.46) (224.17,55.90) (225.00,56.37) (225.83,56.88) (226.67,57.38) (227.50,57.87) (228.33,58.32) (229.17,58.71) (230.00,59.02) (230.83,59.29) (231.67,59.55) (232.50,59.79) (233.33,60.02) (234.17,60.24) (235.00,60.43) (235.83,60.60) (236.67,60.75) (237.50,60.86) (238.33,60.95) (239.17,61.01) (240.00,61.02) (250.00,61.02) (260.00,61.02) (270.00,61.02) (280.00,61.02) (290.00,61.02) (300.00,61.02) (310.00,61.02) (320.00,61.02) (320.83,61.03) (321.67,61.04) (322.50,61.06) (323.33,61.09) (324.17,61.14) (325.00,61.20) (325.83,61.28) (326.67,61.38) (327.50,61.50) (328.33,61.64) (329.17,61.81) (330.00,62.00) (330.83,62.25) (331.67,62.58) (332.50,62.97) (333.33,63.41) (334.17,63.86) (335.00,64.31) (335.83,64.75) (336.67,65.15) (337.50,65.49) (338.33,65.76) (339.17,65.94) (340.00,66.00) (350.00,66.00) (360.00,66.00) (370.00,66.00) (380.00,66.00) (390.00,66.00) (390.83,65.99) (391.67,65.96) (392.50,65.92) (393.33,65.87) (394.17,65.82) (395.00,65.76) (395.83,65.70) (396.67,65.64) (397.50,65.59) (398.33,65.55) (399.17,65.52) (400.00,65.51) (410.00,65.51) (420.00,65.51) (430.00,65.51) (440.00,65.51) (450.00,65.51) (460.00,65.51) (470.00,65.51) (480.00,65.51) (490.00,65.51) (490.83,65.52) (491.67,65.54) (492.50,65.57) (493.33,65.60) (494.17,65.65) (495.00,65.69) (495.83,65.75) (496.67,65.80) (497.50,65.86) (498.33,65.91) (499.17,65.96) (500.00,66.00)};
\addplot[stblue, fill opacity=0.22, draw=none, forget plot] fill between[of=ftop3hi and ftop3lo];
\addplot[name path=ffullhi, draw=none, forget plot] coordinates {(0.00,0.00) (0.83,1.92) (1.67,3.90) (2.50,5.94) (3.33,8.00) (4.17,10.05) (5.00,12.09) (5.83,14.08) (6.67,15.99) (7.50,17.82) (8.33,19.52) (9.17,21.09) (10.00,22.49) (10.83,23.73) (11.67,24.83) (12.50,25.81) (13.33,26.68) (14.17,27.46) (15.00,28.16) (15.83,28.80) (16.67,29.38) (17.50,29.92) (18.33,30.44) (19.17,30.95) (20.00,31.46) (20.83,31.97) (21.67,32.45) (22.50,32.89) (23.33,33.30) (24.17,33.67) (25.00,34.00) (25.83,34.29) (26.67,34.53) (27.50,34.72) (28.33,34.86) (29.17,34.95) (30.00,34.98) (40.00,34.98) (40.83,35.00) (41.67,35.06) (42.50,35.16) (43.33,35.29) (44.17,35.45) (45.00,35.63) (45.83,35.83) (46.67,36.05) (47.50,36.28) (48.33,36.51) (49.17,36.74) (50.00,36.98) (50.83,37.22) (51.67,37.49) (52.50,37.78) (53.33,38.09) (54.17,38.41) (55.00,38.73) (55.83,39.06) (56.67,39.37) (57.50,39.68) (58.33,39.97) (59.17,40.24) (60.00,40.49) (60.83,40.70) (61.67,40.89) (62.50,41.05) (63.33,41.19) (64.17,41.33) (65.00,41.46) (65.83,41.59) (66.67,41.73) (67.50,41.88) (68.33,42.06) (69.17,42.26) (70.00,42.49) (70.83,42.76) (71.67,43.07) (72.50,43.41) (73.33,43.77) (74.17,44.15) (75.00,44.53) (75.83,44.91) (76.67,45.28) (77.50,45.63) (78.33,45.95) (79.17,46.24) (80.00,46.49) (80.83,46.68) (81.67,46.83) (82.50,46.93) (83.33,47.01) (84.17,47.07) (85.00,47.12) (85.83,47.17) (86.67,47.24) (87.50,47.32) (88.33,47.44) (89.17,47.61) (90.00,47.82) (90.83,48.10) (91.67,48.44) (92.50,48.84) (93.33,49.26) (94.17,49.71) (95.00,50.17) (95.83,50.62) (96.67,51.06) (97.50,51.47) (98.33,51.84) (99.17,52.15) (100.00,52.39) (100.83,52.57) (101.67,52.70) (102.50,52.80) (103.33,52.87) (104.17,52.92) (105.00,52.97) (105.83,53.01) (106.67,53.05) (107.50,53.11) (108.33,53.20) (109.17,53.31) (110.00,53.46) (110.83,53.69) (111.67,53.99) (112.50,54.36) (113.33,54.77) (114.17,55.20) (115.00,55.64) (115.83,56.07) (116.67,56.46) (117.50,56.79) (118.33,57.06) (119.17,57.23) (120.00,57.29) (130.00,57.29) (130.83,57.31) (131.67,57.38) (132.50,57.48) (133.33,57.60) (134.17,57.75) (135.00,57.91) (135.83,58.08) (136.67,58.24) (137.50,58.40) (138.33,58.55) (139.17,58.68) (140.00,58.78) (140.83,58.85) (141.67,58.92) (142.50,58.97) (143.33,59.01) (144.17,59.05) (145.00,59.09) (145.83,59.12) (146.67,59.15) (147.50,59.18) (148.33,59.21) (149.17,59.25) (150.00,59.29) (150.83,59.34) (151.67,59.39) (152.50,59.43) (153.33,59.48) (154.17,59.52) (155.00,59.57) (155.83,59.62) (156.67,59.68) (157.50,59.74) (158.33,59.80) (159.17,59.87) (160.00,59.95) (160.83,60.05) (161.67,60.17) (162.50,60.30) (163.33,60.45) (164.17,60.60) (165.00,60.75) (165.83,60.89) (166.67,61.02) (167.50,61.13) (168.33,61.22) (169.17,61.27) (170.00,61.29) (180.00,61.29) (180.83,61.33) (181.67,61.44) (182.50,61.60) (183.33,61.82) (184.17,62.06) (185.00,62.33) (185.83,62.61) (186.67,62.89) (187.50,63.15) (188.33,63.40) (189.17,63.60) (190.00,63.76) (190.83,63.88) (191.67,63.97) (192.50,64.04) (193.33,64.10) (194.17,64.14) (195.00,64.17) (195.83,64.20) (196.67,64.23) (197.50,64.27) (198.33,64.31) (199.17,64.37) (200.00,64.44) (200.83,64.54) (201.67,64.65) (202.50,64.79) (203.33,64.93) (204.17,65.08) (205.00,65.23) (205.83,65.37) (206.67,65.49) (207.50,65.60) (208.33,65.69) (209.17,65.74) (210.00,65.76) (220.00,65.76) (220.83,65.75) (221.67,65.73) (222.50,65.69) (223.33,65.64) (224.17,65.59) (225.00,65.53) (225.83,65.47) (226.67,65.41) (227.50,65.37) (228.33,65.33) (229.17,65.30) (230.00,65.29) (230.83,65.30) (231.67,65.33) (232.50,65.38) (233.33,65.44) (234.17,65.53) (235.00,65.62) (235.83,65.73) (236.67,65.85) (237.50,65.99) (238.33,66.13) (239.17,66.28) (240.00,66.44) (240.83,66.63) (241.67,66.87) (242.50,67.15) (243.33,67.45) (244.17,67.76) (245.00,68.07) (245.83,68.37) (246.67,68.64) (247.50,68.87) (248.33,69.05) (249.17,69.17) (250.00,69.21) (250.83,69.20) (251.67,69.16) (252.50,69.11) (253.33,69.04) (254.17,68.95) (255.00,68.86) (255.83,68.77) (256.67,68.68) (257.50,68.58) (258.33,68.50) (259.17,68.43) (260.00,68.37) (260.83,68.32) (261.67,68.27) (262.50,68.22) (263.33,68.18) (264.17,68.14) (265.00,68.11) (265.83,68.08) (266.67,68.05) (267.50,68.03) (268.33,68.01) (269.17,68.00) (270.00,68.00) (280.00,68.00) (280.83,67.99) (281.67,67.98) (282.50,67.96) (283.33,67.93) (284.17,67.90) (285.00,67.86) (285.83,67.83) (286.67,67.79) (287.50,67.77) (288.33,67.74) (289.17,67.73) (290.00,67.72) (300.00,67.72) (300.83,67.78) (301.67,67.95) (302.50,68.21) (303.33,68.53) (304.17,68.89) (305.00,69.28) (305.83,69.66) (306.67,70.02) (307.50,70.34) (308.33,70.60) (309.17,70.77) (310.00,70.83) (320.00,70.83) (330.00,70.83) (340.00,70.83) (350.00,70.83) (360.00,70.83) (360.83,70.82) (361.67,70.80) (362.50,70.76) (363.33,70.72) (364.17,70.66) (365.00,70.61) (365.83,70.55) (366.67,70.50) (367.50,70.46) (368.33,70.42) (369.17,70.40) (370.00,70.39) (370.83,70.41) (371.67,70.49) (372.50,70.60) (373.33,70.73) (374.17,70.89) (375.00,71.06) (375.83,71.22) (376.67,71.38) (377.50,71.51) (378.33,71.62) (379.17,71.70) (380.00,71.72) (390.00,71.72) (400.00,71.72) (410.00,71.72) (420.00,71.72) (430.00,71.72) (440.00,71.72) (450.00,71.72) (460.00,71.72) (470.00,71.72) (480.00,71.72) (480.83,71.77) (481.67,71.89) (482.50,72.08) (483.33,72.31) (484.17,72.58) (485.00,72.86) (485.83,73.14) (486.67,73.41) (487.50,73.64) (488.33,73.83) (489.17,73.96) (490.00,74.00) (500.00,74.00)};
\addplot[name path=ffulllo, draw=none, forget plot] coordinates {(0.00,0.00) (0.83,1.73) (1.67,3.55) (2.50,5.42) (3.33,7.33) (4.17,9.23) (5.00,11.10) (5.83,12.92) (6.67,14.65) (7.50,16.27) (8.33,17.75) (9.17,19.06) (10.00,20.18) (10.83,21.08) (11.67,21.78) (12.50,22.32) (13.33,22.73) (14.17,23.02) (15.00,23.24) (15.83,23.41) (16.67,23.56) (17.50,23.72) (18.33,23.91) (19.17,24.18) (20.00,24.54) (20.83,25.00) (21.67,25.55) (22.50,26.15) (23.33,26.79) (24.17,27.44) (25.00,28.07) (25.83,28.67) (26.67,29.22) (27.50,29.68) (28.33,30.04) (29.17,30.27) (30.00,30.36) (40.00,30.36) (40.83,30.37) (41.67,30.41) (42.50,30.49) (43.33,30.59) (44.17,30.71) (45.00,30.87) (45.83,31.05) (46.67,31.26) (47.50,31.49) (48.33,31.76) (49.17,32.04) (50.00,32.36) (50.83,32.72) (51.67,33.15) (52.50,33.63) (53.33,34.16) (54.17,34.71) (55.00,35.27) (55.83,35.83) (56.67,36.38) (57.50,36.90) (58.33,37.39) (59.17,37.82) (60.00,38.18) (60.83,38.47) (61.67,38.71) (62.50,38.90) (63.33,39.05) (64.17,39.18) (65.00,39.29) (65.83,39.40) (66.67,39.51) (67.50,39.63) (68.33,39.77) (69.17,39.95) (70.00,40.18) (70.83,40.45) (71.67,40.76) (72.50,41.10) (73.33,41.46) (74.17,41.84) (75.00,42.22) (75.83,42.60) (76.67,42.97) (77.50,43.32) (78.33,43.64) (79.17,43.93) (80.00,44.18) (80.83,44.38) (81.67,44.56) (82.50,44.71) (83.33,44.84) (84.17,44.95) (85.00,45.05) (85.83,45.13) (86.67,45.21) (87.50,45.28) (88.33,45.35) (89.17,45.43) (90.00,45.51) (90.83,45.60) (91.67,45.68) (92.50,45.76) (93.33,45.83) (94.17,45.90) (95.00,45.96) (95.83,46.02) (96.67,46.08) (97.50,46.14) (98.33,46.19) (99.17,46.23) (100.00,46.28) (100.83,46.32) (101.67,46.35) (102.50,46.38) (103.33,46.40) (104.17,46.43) (105.00,46.44) (105.83,46.46) (106.67,46.48) (107.50,46.49) (108.33,46.50) (109.17,46.52) (110.00,46.54) (110.83,46.55) (111.67,46.57) (112.50,46.59) (113.33,46.61) (114.17,46.63) (115.00,46.65) (115.83,46.67) (116.67,46.68) (117.50,46.69) (118.33,46.70) (119.17,46.71) (120.00,46.71) (130.00,46.71) (130.83,46.71) (131.67,46.70) (132.50,46.68) (133.33,46.67) (134.17,46.65) (135.00,46.63) (135.83,46.61) (136.67,46.60) (137.50,46.58) (138.33,46.57) (139.17,46.56) (140.00,46.56) (140.83,46.59) (141.67,46.67) (142.50,46.80) (143.33,46.96) (144.17,47.16) (145.00,47.37) (145.83,47.60) (146.67,47.84) (147.50,48.08) (148.33,48.31) (149.17,48.52) (150.00,48.71) (150.83,48.89) (151.67,49.10) (152.50,49.31) (153.33,49.54) (154.17,49.76) (155.00,49.97) (155.83,50.17) (156.67,50.35) (157.50,50.50) (158.33,50.61) (159.17,50.69) (160.00,50.71) (160.83,50.71) (161.67,50.71) (162.50,50.71) (163.33,50.71) (164.17,50.71) (165.00,50.71) (165.83,50.71) (166.67,50.71) (167.50,50.71) (168.33,50.71) (169.17,50.71) (170.00,50.71) (180.00,50.71) (180.83,50.71) (181.67,50.71) (182.50,50.71) (183.33,50.72) (184.17,50.72) (185.00,50.73) (185.83,50.75) (186.67,50.77) (187.50,50.79) (188.33,50.82) (189.17,50.86) (190.00,50.90) (190.83,50.98) (191.67,51.12) (192.50,51.30) (193.33,51.50) (194.17,51.73) (195.00,51.97) (195.83,52.20) (196.67,52.42) (197.50,52.61) (198.33,52.76) (199.17,52.86) (200.00,52.89) (200.83,52.90) (201.67,52.90) (202.50,52.90) (203.33,52.90) (204.17,52.90) (205.00,52.90) (205.83,52.90) (206.67,52.90) (207.50,52.90) (208.33,52.90) (209.17,52.90) (210.00,52.90) (220.00,52.90) (220.83,52.94) (221.67,53.03) (222.50,53.16) (223.33,53.33) (224.17,53.53) (225.00,53.74) (225.83,53.95) (226.67,54.16) (227.50,54.35) (228.33,54.51) (229.17,54.63) (230.00,54.71) (230.83,54.75) (231.67,54.79) (232.50,54.82) (233.33,54.84) (234.17,54.86) (235.00,54.87) (235.83,54.88) (236.67,54.89) (237.50,54.89) (238.33,54.89) (239.17,54.89) (240.00,54.89) (240.83,54.89) (241.67,54.89) (242.50,54.88) (243.33,54.87) (244.17,54.85) (245.00,54.84) (245.83,54.83) (246.67,54.82) (247.50,54.81) (248.33,54.80) (249.17,54.79) (250.00,54.79) (250.83,54.84) (251.67,54.99) (252.50,55.22) (253.33,55.51) (254.17,55.85) (255.00,56.22) (255.83,56.61) (256.67,57.00) (257.50,57.39) (258.33,57.74) (259.17,58.05) (260.00,58.30) (260.83,58.52) (261.67,58.73) (262.50,58.93) (263.33,59.13) (264.17,59.31) (265.00,59.48) (265.83,59.62) (266.67,59.75) (267.50,59.86) (268.33,59.93) (269.17,59.98) (270.00,60.00) (280.00,60.00) (280.83,60.03) (281.67,60.12) (282.50,60.25) (283.33,60.42) (284.17,60.61) (285.00,60.81) (285.83,61.01) (286.67,61.19) (287.50,61.36) (288.33,61.49) (289.17,61.58) (290.00,61.61) (300.00,61.61) (300.83,61.63) (301.67,61.68) (302.50,61.75) (303.33,61.84) (304.17,61.95) (305.00,62.06) (305.83,62.17) (306.67,62.27) (307.50,62.36) (308.33,62.44) (309.17,62.49) (310.00,62.50) (320.00,62.50) (330.00,62.50) (340.00,62.50) (350.00,62.50) (360.00,62.50) (360.83,62.53) (361.67,62.60) (362.50,62.71) (363.33,62.85) (364.17,63.01) (365.00,63.20) (365.83,63.39) (366.67,63.59) (367.50,63.78) (368.33,63.97) (369.17,64.13) (370.00,64.28) (370.83,64.41) (371.67,64.56) (372.50,64.71) (373.33,64.85) (374.17,65.00) (375.00,65.14) (375.83,65.27) (376.67,65.38) (377.50,65.48) (378.33,65.55) (379.17,65.60) (380.00,65.61) (390.00,65.61) (400.00,65.61) (410.00,65.61) (420.00,65.61) (430.00,65.61) (440.00,65.61) (450.00,65.61) (460.00,65.61) (470.00,65.61) (480.00,65.61) (480.83,65.62) (481.67,65.64) (482.50,65.67) (483.33,65.71) (484.17,65.76) (485.00,65.81) (485.83,65.85) (486.67,65.90) (487.50,65.94) (488.33,65.97) (489.17,65.99) (490.00,66.00) (500.00,66.00)};
\addplot[stgold, fill opacity=0.22, draw=none, forget plot] fill between[of=ffullhi and ffulllo];
\addplot[name path=ftop5hi, draw=none, forget plot] coordinates {(0.00,0.00) (0.83,2.46) (1.67,5.04) (2.50,7.72) (3.33,10.44) (4.17,13.17) (5.00,15.84) (5.83,18.43) (6.67,20.89) (7.50,23.17) (8.33,25.22) (9.17,27.01) (10.00,28.49) (10.83,29.66) (11.67,30.59) (12.50,31.31) (13.33,31.85) (14.17,32.26) (15.00,32.55) (15.83,32.77) (16.67,32.96) (17.50,33.14) (18.33,33.35) (19.17,33.63) (20.00,34.00) (20.83,34.44) (21.67,34.90) (22.50,35.37) (23.33,35.85) (24.17,36.33) (25.00,36.83) (25.83,37.32) (26.67,37.82) (27.50,38.33) (28.33,38.83) (29.17,39.33) (30.00,39.82) (30.83,40.33) (31.67,40.86) (32.50,41.40) (33.33,41.95) (34.17,42.50) (35.00,43.05) (35.83,43.58) (36.67,44.10) (37.50,44.59) (38.33,45.04) (39.17,45.45) (40.00,45.82) (40.83,46.13) (41.67,46.38) (42.50,46.58) (43.33,46.75) (44.17,46.88) (45.00,47.01) (45.83,47.12) (46.67,47.24) (47.50,47.38) (48.33,47.55) (49.17,47.75) (50.00,48.00) (50.83,48.30) (51.67,48.64) (52.50,49.02) (53.33,49.42) (54.17,49.83) (55.00,50.26) (55.83,50.68) (56.67,51.09) (57.50,51.49) (58.33,51.86) (59.17,52.19) (60.00,52.49) (60.83,52.74) (61.67,52.95) (62.50,53.13) (63.33,53.28) (64.17,53.42) (65.00,53.55) (65.83,53.67) (66.67,53.80) (67.50,53.94) (68.33,54.10) (69.17,54.28) (70.00,54.49) (70.83,54.74) (71.67,55.04) (72.50,55.37) (73.33,55.71) (74.17,56.07) (75.00,56.43) (75.83,56.78) (76.67,57.11) (77.50,57.41) (78.33,57.66) (79.17,57.86) (80.00,58.00) (80.83,58.09) (81.67,58.16) (82.50,58.21) (83.33,58.25) (84.17,58.28) (85.00,58.30) (85.83,58.32) (86.67,58.34) (87.50,58.36) (88.33,58.39) (89.17,58.43) (90.00,58.49) (90.83,58.56) (91.67,58.67) (92.50,58.79) (93.33,58.93) (94.17,59.08) (95.00,59.26) (95.83,59.44) (96.67,59.64) (97.50,59.84) (98.33,60.05) (99.17,60.27) (100.00,60.49) (100.83,60.73) (101.67,61.03) (102.50,61.36) (103.33,61.71) (104.17,62.08) (105.00,62.43) (105.83,62.77) (106.67,63.08) (107.50,63.34) (108.33,63.54) (109.17,63.67) (110.00,63.72) (120.00,63.72) (120.83,63.80) (121.67,64.00) (122.50,64.31) (123.33,64.70) (124.17,65.15) (125.00,65.63) (125.83,66.11) (126.67,66.58) (127.50,66.99) (128.33,67.34) (129.17,67.59) (130.00,67.72) (130.83,67.78) (131.67,67.82) (132.50,67.85) (133.33,67.87) (134.17,67.89) (135.00,67.90) (135.83,67.91) (136.67,67.92) (137.50,67.94) (138.33,67.95) (139.17,67.97) (140.00,68.00) (140.83,68.07) (141.67,68.19) (142.50,68.37) (143.33,68.58) (144.17,68.81) (145.00,69.05) (145.83,69.29) (146.67,69.51) (147.50,69.71) (148.33,69.86) (149.17,69.96) (150.00,70.00) (160.00,70.00) (170.00,70.00) (170.83,70.04) (171.67,70.15) (172.50,70.31) (173.33,70.52) (174.17,70.75) (175.00,71.00) (175.83,71.25) (176.67,71.48) (177.50,71.69) (178.33,71.85) (179.17,71.96) (180.00,72.00) (190.00,72.00) (190.83,72.04) (191.67,72.14) (192.50,72.29) (193.33,72.49) (194.17,72.72) (195.00,72.98) (195.83,73.24) (196.67,73.51) (197.50,73.77) (198.33,74.01) (199.17,74.22) (200.00,74.39) (200.83,74.53) (201.67,74.67) (202.50,74.80) (203.33,74.92) (204.17,75.04) (205.00,75.14) (205.83,75.23) (206.67,75.31) (207.50,75.38) (208.33,75.42) (209.17,75.45) (210.00,75.46) (220.00,75.46) (220.83,75.50) (221.67,75.61) (222.50,75.78) (223.33,75.98) (224.17,76.22) (225.00,76.46) (225.83,76.71) (226.67,76.95) (227.50,77.15) (228.33,77.32) (229.17,77.42) (230.00,77.46) (240.00,77.46) (250.00,77.46) (260.00,77.46) (260.83,77.50) (261.67,77.61) (262.50,77.78) (263.33,77.98) (264.17,78.22) (265.00,78.46) (265.83,78.71) (266.67,78.95) (267.50,79.15) (268.33,79.32) (269.17,79.42) (270.00,79.46) (280.00,79.46) (290.00,79.46) (300.00,79.46) (300.83,79.48) (301.67,79.53) (302.50,79.61) (303.33,79.70) (304.17,79.81) (305.00,79.93) (305.83,80.04) (306.67,80.15) (307.50,80.24) (308.33,80.32) (309.17,80.37) (310.00,80.39) (320.00,80.39) (330.00,80.39) (330.83,80.38) (331.67,80.36) (332.50,80.33) (333.33,80.29) (334.17,80.24) (335.00,80.19) (335.83,80.15) (336.67,80.10) (337.50,80.06) (338.33,80.03) (339.17,80.01) (340.00,80.00) (350.00,80.00) (360.00,80.00) (370.00,80.00) (380.00,80.00) (390.00,80.00) (390.83,80.03) (391.67,80.12) (392.50,80.26) (393.33,80.43) (394.17,80.62) (395.00,80.82) (395.83,81.02) (396.67,81.22) (397.50,81.39) (398.33,81.52) (399.17,81.61) (400.00,81.64) (410.00,81.64) (420.00,81.64) (430.00,81.64) (430.83,81.68) (431.67,81.80) (432.50,81.97) (433.33,82.18) (434.17,82.42) (435.00,82.68) (435.83,82.94) (436.67,83.18) (437.50,83.40) (438.33,83.57) (439.17,83.68) (440.00,83.72) (450.00,83.72) (460.00,83.72) (470.00,83.72) (480.00,83.72) (490.00,83.72) (490.83,83.75) (491.67,83.82) (492.50,83.94) (493.33,84.09) (494.17,84.27) (495.00,84.47) (495.83,84.69) (496.67,84.91) (497.50,85.13) (498.33,85.34) (499.17,85.54) (500.00,85.72)};
\addplot[name path=ftop5lo, draw=none, forget plot] coordinates {(0.00,0.00) (0.83,2.24) (1.67,4.58) (2.50,6.97) (3.33,9.41) (4.17,11.84) (5.00,14.24) (5.83,16.57) (6.67,18.81) (7.50,20.92) (8.33,22.88) (9.17,24.64) (10.00,26.18) (10.83,27.49) (11.67,28.59) (12.50,29.53) (13.33,30.31) (14.17,30.96) (15.00,31.51) (15.83,31.98) (16.67,32.39) (17.50,32.78) (18.33,33.16) (19.17,33.56) (20.00,34.00) (20.83,34.44) (21.67,34.81) (22.50,35.12) (23.33,35.40) (24.17,35.64) (25.00,35.87) (25.83,36.09) (26.67,36.32) (27.50,36.56) (28.33,36.83) (29.17,37.15) (30.00,37.51) (30.83,37.93) (31.67,38.39) (32.50,38.87) (33.33,39.38) (34.17,39.91) (35.00,40.45) (35.83,40.99) (36.67,41.53) (37.50,42.06) (38.33,42.57) (39.17,43.06) (40.00,43.51) (40.83,43.95) (41.67,44.37) (42.50,44.79) (43.33,45.21) (44.17,45.61) (45.00,45.99) (45.83,46.37) (46.67,46.73) (47.50,47.08) (48.33,47.40) (49.17,47.71) (50.00,48.00) (50.83,48.26) (51.67,48.50) (52.50,48.71) (53.33,48.90) (54.17,49.08) (55.00,49.24) (55.83,49.40) (56.67,49.55) (57.50,49.70) (58.33,49.85) (59.17,50.01) (60.00,50.18) (60.83,50.35) (61.67,50.52) (62.50,50.70) (63.33,50.87) (64.17,51.03) (65.00,51.20) (65.83,51.37) (66.67,51.53) (67.50,51.70) (68.33,51.86) (69.17,52.02) (70.00,52.18) (70.83,52.34) (71.67,52.49) (72.50,52.64) (73.33,52.79) (74.17,52.93) (75.00,53.08) (75.83,53.22) (76.67,53.37) (77.50,53.52) (78.33,53.68) (79.17,53.84) (80.00,54.00) (80.83,54.17) (81.67,54.34) (82.50,54.52) (83.33,54.71) (84.17,54.89) (85.00,55.08) (85.83,55.27) (86.67,55.45) (87.50,55.64) (88.33,55.82) (89.17,56.00) (90.00,56.18) (90.83,56.36) (91.67,56.57) (92.50,56.78) (93.33,57.01) (94.17,57.23) (95.00,57.44) (95.83,57.64) (96.67,57.81) (97.50,57.96) (98.33,58.08) (99.17,58.15) (100.00,58.18) (100.83,58.17) (101.67,58.14) (102.50,58.09) (103.33,58.03) (104.17,57.97) (105.00,57.90) (105.83,57.82) (106.67,57.76) (107.50,57.70) (108.33,57.65) (109.17,57.62) (110.00,57.61) (120.00,57.61) (120.83,57.67) (121.67,57.83) (122.50,58.09) (123.33,58.41) (124.17,58.79) (125.00,59.21) (125.83,59.65) (126.67,60.10) (127.50,60.54) (128.33,60.95) (129.17,61.31) (130.00,61.61) (130.83,61.87) (131.67,62.11) (132.50,62.33) (133.33,62.54) (134.17,62.74) (135.00,62.93) (135.83,63.11) (136.67,63.29) (137.50,63.47) (138.33,63.64) (139.17,63.82) (140.00,64.00) (140.83,64.19) (141.67,64.40) (142.50,64.62) (143.33,64.84) (144.17,65.06) (145.00,65.27) (145.83,65.47) (146.67,65.64) (147.50,65.79) (148.33,65.90) (149.17,65.97) (150.00,66.00) (160.00,66.00) (170.00,66.00) (170.83,66.04) (171.67,66.15) (172.50,66.31) (173.33,66.52) (174.17,66.75) (175.00,67.00) (175.83,67.25) (176.67,67.48) (177.50,67.69) (178.33,67.85) (179.17,67.96) (180.00,68.00) (190.00,68.00) (190.83,68.00) (191.67,68.01) (192.50,68.03) (193.33,68.05) (194.17,68.08) (195.00,68.11) (195.83,68.14) (196.67,68.17) (197.50,68.20) (198.33,68.23) (199.17,68.25) (200.00,68.28) (200.83,68.30) (201.67,68.33) (202.50,68.36) (203.33,68.38) (204.17,68.41) (205.00,68.44) (205.83,68.47) (206.67,68.49) (207.50,68.51) (208.33,68.52) (209.17,68.53) (210.00,68.54) (220.00,68.54) (220.83,68.58) (221.67,68.68) (222.50,68.85) (223.33,69.05) (224.17,69.29) (225.00,69.54) (225.83,69.78) (226.67,70.02) (227.50,70.22) (228.33,70.39) (229.17,70.50) (230.00,70.54) (240.00,70.54) (250.00,70.54) (260.00,70.54) (260.83,70.58) (261.67,70.68) (262.50,70.85) (263.33,71.05) (264.17,71.29) (265.00,71.54) (265.83,71.78) (266.67,72.02) (267.50,72.22) (268.33,72.39) (269.17,72.50) (270.00,72.54) (280.00,72.54) (290.00,72.54) (300.00,72.54) (300.83,72.57) (301.67,72.66) (302.50,72.81) (303.33,72.99) (304.17,73.19) (305.00,73.41) (305.83,73.62) (306.67,73.83) (307.50,74.01) (308.33,74.15) (309.17,74.24) (310.00,74.28) (320.00,74.28) (330.00,74.28) (330.83,74.31) (331.67,74.41) (332.50,74.55) (333.33,74.72) (334.17,74.93) (335.00,75.14) (335.83,75.35) (336.67,75.55) (337.50,75.73) (338.33,75.87) (339.17,75.97) (340.00,76.00) (350.00,76.00) (360.00,76.00) (370.00,76.00) (380.00,76.00) (390.00,76.00) (390.83,76.02) (391.67,76.08) (392.50,76.16) (393.33,76.27) (394.17,76.39) (395.00,76.51) (395.83,76.64) (396.67,76.76) (397.50,76.86) (398.33,76.95) (399.17,77.00) (400.00,77.02) (410.00,77.02) (420.00,77.02) (430.00,77.02) (430.83,77.04) (431.67,77.07) (432.50,77.12) (433.33,77.18) (434.17,77.24) (435.00,77.32) (435.83,77.39) (436.67,77.46) (437.50,77.52) (438.33,77.57) (439.17,77.60) (440.00,77.61) (450.00,77.61) (460.00,77.61) (470.00,77.61) (480.00,77.61) (490.00,77.61) (490.83,77.64) (491.67,77.71) (492.50,77.83) (493.33,77.98) (494.17,78.16) (495.00,78.36) (495.83,78.58) (496.67,78.80) (497.50,79.02) (498.33,79.23) (499.17,79.43) (500.00,79.61)};
\addplot[strose, fill opacity=0.22, draw=none, forget plot] fill between[of=ftop5hi and ftop5lo];
\addplot[stblue, line width=1.4pt, dash pattern=on 4.5pt off 2.2pt, line cap=round, line join=round] coordinates {(0.00,0.00) (0.83,1.65) (1.67,3.35) (2.50,5.08) (3.33,6.84) (4.17,8.60) (5.00,10.33) (5.83,12.03) (6.67,13.68) (7.50,15.25) (8.33,16.73) (9.17,18.10) (10.00,19.33) (10.83,20.43) (11.67,21.41) (12.50,22.28) (13.33,23.06) (14.17,23.77) (15.00,24.42) (15.83,25.02) (16.67,25.60) (17.50,26.18) (18.33,26.76) (19.17,27.36) (20.00,28.00) (20.83,28.67) (21.67,29.33) (22.50,29.99) (23.33,30.64) (24.17,31.29) (25.00,31.92) (25.83,32.53) (26.67,33.14) (27.50,33.72) (28.33,34.28) (29.17,34.82) (30.00,35.33) (30.83,35.82) (31.67,36.28) (32.50,36.72) (33.33,37.14) (34.17,37.53) (35.00,37.92) (35.83,38.29) (36.67,38.64) (37.50,38.99) (38.33,39.33) (39.17,39.67) (40.00,40.00) (40.83,40.33) (41.67,40.64) (42.50,40.94) (43.33,41.23) (44.17,41.52) (45.00,41.79) (45.83,42.06) (46.67,42.32) (47.50,42.58) (48.33,42.83) (49.17,43.08) (50.00,43.33) (50.83,43.58) (51.67,43.82) (52.50,44.06) (53.33,44.30) (54.17,44.53) (55.00,44.75) (55.83,44.97) (56.67,45.19) (57.50,45.40) (58.33,45.60) (59.17,45.80) (60.00,46.00) (60.83,46.19) (61.67,46.37) (62.50,46.55) (63.33,46.72) (64.17,46.88) (65.00,47.04) (65.83,47.20) (66.67,47.36) (67.50,47.52) (68.33,47.67) (69.17,47.84) (70.00,48.00) (70.83,48.17) (71.67,48.35) (72.50,48.53) (73.33,48.72) (74.17,48.90) (75.00,49.08) (75.83,49.26) (76.67,49.43) (77.50,49.59) (78.33,49.74) (79.17,49.88) (80.00,50.00) (80.83,50.11) (81.67,50.20) (82.50,50.29) (83.33,50.37) (84.17,50.44) (85.00,50.50) (85.83,50.55) (86.67,50.59) (87.50,50.62) (88.33,50.65) (89.17,50.66) (90.00,50.67) (100.00,50.67) (110.00,50.67) (110.83,50.69) (111.67,50.77) (112.50,50.88) (113.33,51.01) (114.17,51.17) (115.00,51.33) (115.83,51.50) (116.67,51.65) (117.50,51.79) (118.33,51.90) (119.17,51.97) (120.00,52.00) (130.00,52.00) (130.83,52.03) (131.67,52.11) (132.50,52.23) (133.33,52.40) (134.17,52.58) (135.00,52.79) (135.83,53.01) (136.67,53.23) (137.50,53.45) (138.33,53.66) (139.17,53.84) (140.00,54.00) (140.83,54.14) (141.67,54.29) (142.50,54.44) (143.33,54.59) (144.17,54.74) (145.00,54.88) (145.83,55.00) (146.67,55.11) (147.50,55.20) (148.33,55.27) (149.17,55.32) (150.00,55.33) (160.00,55.33) (160.83,55.37) (161.67,55.48) (162.50,55.65) (163.33,55.85) (164.17,56.09) (165.00,56.33) (165.83,56.58) (166.67,56.81) (167.50,57.02) (168.33,57.19) (169.17,57.29) (170.00,57.33) (180.00,57.33) (190.00,57.33) (200.00,57.33) (200.83,57.35) (201.67,57.38) (202.50,57.44) (203.33,57.51) (204.17,57.58) (205.00,57.67) (205.83,57.75) (206.67,57.83) (207.50,57.90) (208.33,57.95) (209.17,57.99) (210.00,58.00) (220.00,58.00) (220.83,58.05) (221.67,58.19) (222.50,58.40) (223.33,58.67) (224.17,58.98) (225.00,59.33) (225.83,59.70) (226.67,60.07) (227.50,60.44) (228.33,60.78) (229.17,61.08) (230.00,61.33) (230.83,61.56) (231.67,61.79) (232.50,62.02) (233.33,62.25) (234.17,62.46) (235.00,62.67) (235.83,62.85) (236.67,63.01) (237.50,63.15) (238.33,63.25) (239.17,63.31) (240.00,63.33) (250.00,63.33) (260.00,63.33) (270.00,63.33) (280.00,63.33) (290.00,63.33) (300.00,63.33) (310.00,63.33) (320.00,63.33) (320.83,63.34) (321.67,63.35) (322.50,63.38) (323.33,63.41) (324.17,63.45) (325.00,63.50) (325.83,63.56) (326.67,63.63) (327.50,63.71) (328.33,63.80) (329.17,63.89) (330.00,64.00) (330.83,64.13) (331.67,64.30) (332.50,64.50) (333.33,64.72) (334.17,64.94) (335.00,65.17) (335.83,65.38) (336.67,65.58) (337.50,65.75) (338.33,65.88) (339.17,65.97) (340.00,66.00) (350.00,66.00) (360.00,66.00) (370.00,66.00) (380.00,66.00) (390.00,66.00) (390.83,66.01) (391.67,66.05) (392.50,66.10) (393.33,66.17) (394.17,66.25) (395.00,66.33) (395.83,66.42) (396.67,66.49) (397.50,66.56) (398.33,66.62) (399.17,66.65) (400.00,66.67) (410.00,66.67) (420.00,66.67) (430.00,66.67) (440.00,66.67) (450.00,66.67) (460.00,66.67) (470.00,66.67) (480.00,66.67) (490.00,66.67) (490.83,66.68) (491.67,66.73) (492.50,66.81) (493.33,66.91) (494.17,67.03) (495.00,67.17) (495.83,67.31) (496.67,67.46) (497.50,67.60) (498.33,67.75) (499.17,67.88) (500.00,68.00)};
\addplot[stgold, line width=1.4pt, dash pattern=on 1.3pt off 1.7pt, line cap=round, line join=round] coordinates {(0.00,0.00) (0.83,1.82) (1.67,3.73) (2.50,5.68) (3.33,7.65) (4.17,9.63) (5.00,11.58) (5.83,13.48) (6.67,15.31) (7.50,17.03) (8.33,18.63) (9.17,20.07) (10.00,21.33) (10.83,22.41) (11.67,23.32) (12.50,24.08) (13.33,24.72) (14.17,25.25) (15.00,25.71) (15.83,26.11) (16.67,26.47) (17.50,26.82) (18.33,27.17) (19.17,27.56) (20.00,28.00) (20.83,28.49) (21.67,29.00) (22.50,29.53) (23.33,30.05) (24.17,30.56) (25.00,31.04) (25.83,31.49) (26.67,31.88) (27.50,32.20) (28.33,32.45) (29.17,32.61) (30.00,32.67) (40.00,32.67) (40.83,32.68) (41.67,32.74) (42.50,32.82) (43.33,32.94) (44.17,33.08) (45.00,33.25) (45.83,33.44) (46.67,33.65) (47.50,33.89) (48.33,34.13) (49.17,34.39) (50.00,34.67) (50.83,34.97) (51.67,35.32) (52.50,35.71) (53.33,36.12) (54.17,36.56) (55.00,37.00) (55.83,37.44) (56.67,37.88) (57.50,38.29) (58.33,38.68) (59.17,39.03) (60.00,39.33) (60.83,39.59) (61.67,39.80) (62.50,39.97) (63.33,40.12) (64.17,40.25) (65.00,40.38) (65.83,40.49) (66.67,40.62) (67.50,40.76) (68.33,40.92) (69.17,41.11) (70.00,41.33) (70.83,41.61) (71.67,41.92) (72.50,42.26) (73.33,42.62) (74.17,42.99) (75.00,43.38) (75.83,43.75) (76.67,44.12) (77.50,44.47) (78.33,44.80) (79.17,45.09) (80.00,45.33) (80.83,45.53) (81.67,45.69) (82.50,45.82) (83.33,45.93) (84.17,46.01) (85.00,46.08) (85.83,46.15) (86.67,46.22) (87.50,46.30) (88.33,46.40) (89.17,46.52) (90.00,46.67) (90.83,46.85) (91.67,47.06) (92.50,47.29) (93.33,47.54) (94.17,47.80) (95.00,48.05) (95.83,48.31) (96.67,48.56) (97.50,48.79) (98.33,49.00) (99.17,49.18) (100.00,49.33) (100.83,49.45) (101.67,49.53) (102.50,49.60) (103.33,49.64) (104.17,49.68) (105.00,49.71) (105.83,49.73) (106.67,49.76) (107.50,49.79) (108.33,49.84) (109.17,49.91) (110.00,50.00) (110.83,50.13) (111.67,50.29) (112.50,50.49) (113.33,50.70) (114.17,50.93) (115.00,51.16) (115.83,51.37) (116.67,51.57) (117.50,51.75) (118.33,51.88) (119.17,51.97) (120.00,52.00) (130.00,52.00) (130.83,52.01) (131.67,52.03) (132.50,52.06) (133.33,52.10) (134.17,52.15) (135.00,52.21) (135.83,52.27) (136.67,52.35) (137.50,52.42) (138.33,52.50) (139.17,52.58) (140.00,52.67) (140.83,52.75) (141.67,52.85) (142.50,52.95) (143.33,53.06) (144.17,53.17) (145.00,53.29) (145.83,53.41) (146.67,53.53) (147.50,53.65) (148.33,53.77) (149.17,53.89) (150.00,54.00) (150.83,54.11) (151.67,54.23) (152.50,54.35) (153.33,54.47) (154.17,54.59) (155.00,54.71) (155.83,54.83) (156.67,54.94) (157.50,55.05) (158.33,55.15) (159.17,55.25) (160.00,55.33) (160.83,55.42) (161.67,55.50) (162.50,55.58) (163.33,55.65) (164.17,55.73) (165.00,55.79) (165.83,55.85) (166.67,55.90) (167.50,55.94) (168.33,55.97) (169.17,55.99) (170.00,56.00) (180.00,56.00) (180.83,56.02) (181.67,56.07) (182.50,56.15) (183.33,56.25) (184.17,56.37) (185.00,56.50) (185.83,56.64) (186.67,56.79) (187.50,56.94) (188.33,57.08) (189.17,57.21) (190.00,57.33) (190.83,57.45) (191.67,57.56) (192.50,57.68) (193.33,57.80) (194.17,57.92) (195.00,58.04) (195.83,58.16) (196.67,58.27) (197.50,58.38) (198.33,58.48) (199.17,58.58) (200.00,58.67) (200.83,58.75) (201.67,58.83) (202.50,58.91) (203.33,58.99) (204.17,59.06) (205.00,59.12) (205.83,59.18) (206.67,59.23) (207.50,59.28) (208.33,59.31) (209.17,59.33) (210.00,59.33) (220.00,59.33) (220.83,59.34) (221.67,59.37) (222.50,59.41) (223.33,59.46) (224.17,59.52) (225.00,59.58) (225.83,59.65) (226.67,59.73) (227.50,59.80) (228.33,59.87) (229.17,59.94) (230.00,60.00) (230.83,60.05) (231.67,60.10) (232.50,60.15) (233.33,60.20) (234.17,60.24) (235.00,60.29) (235.83,60.34) (236.67,60.40) (237.50,60.45) (238.33,60.52) (239.17,60.59) (240.00,60.67) (240.83,60.75) (241.67,60.85) (242.50,60.95) (243.33,61.06) (244.17,61.17) (245.00,61.29) (245.83,61.41) (246.67,61.53) (247.50,61.65) (248.33,61.77) (249.17,61.89) (250.00,62.00) (250.83,62.11) (251.67,62.23) (252.50,62.35) (253.33,62.47) (254.17,62.59) (255.00,62.71) (255.83,62.83) (256.67,62.94) (257.50,63.05) (258.33,63.15) (259.17,63.25) (260.00,63.33) (260.83,63.42) (261.67,63.50) (262.50,63.58) (263.33,63.65) (264.17,63.73) (265.00,63.79) (265.83,63.85) (266.67,63.90) (267.50,63.94) (268.33,63.97) (269.17,63.99) (270.00,64.00) (280.00,64.00) (280.83,64.01) (281.67,64.05) (282.50,64.10) (283.33,64.17) (284.17,64.25) (285.00,64.33) (285.83,64.42) (286.67,64.49) (287.50,64.56) (288.33,64.62) (289.17,64.65) (290.00,64.67) (300.00,64.67) (300.83,64.71) (301.67,64.81) (302.50,64.98) (303.33,65.19) (304.17,65.42) (305.00,65.67) (305.83,65.91) (306.67,66.15) (307.50,66.35) (308.33,66.52) (309.17,66.63) (310.00,66.67) (320.00,66.67) (330.00,66.67) (340.00,66.67) (350.00,66.67) (360.00,66.67) (360.83,66.67) (361.67,66.69) (362.50,66.72) (363.33,66.77) (364.17,66.82) (365.00,66.88) (365.83,66.94) (366.67,67.01) (367.50,67.09) (368.33,67.17) (369.17,67.25) (370.00,67.33) (370.83,67.43) (371.67,67.55) (372.50,67.68) (373.33,67.83) (374.17,67.98) (375.00,68.12) (375.83,68.27) (376.67,68.40) (377.50,68.51) (378.33,68.59) (379.17,68.65) (380.00,68.67) (390.00,68.67) (400.00,68.67) (410.00,68.67) (420.00,68.67) (430.00,68.67) (440.00,68.67) (450.00,68.67) (460.00,68.67) (470.00,68.67) (480.00,68.67) (480.83,68.69) (481.67,68.77) (482.50,68.88) (483.33,69.01) (484.17,69.17) (485.00,69.33) (485.83,69.50) (486.67,69.65) (487.50,69.79) (488.33,69.90) (489.17,69.97) (490.00,70.00) (500.00,70.00)};
\addplot[strose, line width=1.4pt, solid, line cap=round, line join=round] coordinates {(0.00,0.00) (0.83,2.34) (1.67,4.79) (2.50,7.32) (3.33,9.88) (4.17,12.44) (5.00,14.96) (5.83,17.41) (6.67,19.75) (7.50,21.95) (8.33,23.97) (9.17,25.78) (10.00,27.33) (10.83,28.62) (11.67,29.66) (12.50,30.50) (13.33,31.16) (14.17,31.68) (15.00,32.08) (15.83,32.41) (16.67,32.69) (17.50,32.96) (18.33,33.24) (19.17,33.58) (20.00,34.00) (20.83,34.45) (21.67,34.88) (22.50,35.28) (23.33,35.65) (24.17,36.02) (25.00,36.38) (25.83,36.73) (26.67,37.09) (27.50,37.45) (28.33,37.83) (29.17,38.24) (30.00,38.67) (30.83,39.13) (31.67,39.62) (32.50,40.14) (33.33,40.67) (34.17,41.21) (35.00,41.75) (35.83,42.29) (36.67,42.81) (37.50,43.32) (38.33,43.81) (39.17,44.26) (40.00,44.67) (40.83,45.04) (41.67,45.38) (42.50,45.69) (43.33,45.98) (44.17,46.24) (45.00,46.50) (45.83,46.75) (46.67,46.99) (47.50,47.23) (48.33,47.48) (49.17,47.73) (50.00,48.00) (50.83,48.28) (51.67,48.57) (52.50,48.86) (53.33,49.16) (54.17,49.46) (55.00,49.75) (55.83,50.04) (56.67,50.32) (57.50,50.59) (58.33,50.85) (59.17,51.10) (60.00,51.33) (60.83,51.54) (61.67,51.74) (62.50,51.91) (63.33,52.07) (64.17,52.23) (65.00,52.38) (65.83,52.52) (66.67,52.67) (67.50,52.82) (68.33,52.98) (69.17,53.15) (70.00,53.33) (70.83,53.54) (71.67,53.75) (72.50,53.98) (73.33,54.22) (74.17,54.46) (75.00,54.71) (75.83,54.95) (76.67,55.19) (77.50,55.41) (78.33,55.62) (79.17,55.82) (80.00,56.00) (80.83,56.16) (81.67,56.29) (82.50,56.41) (83.33,56.52) (84.17,56.62) (85.00,56.71) (85.83,56.80) (86.67,56.89) (87.50,56.98) (88.33,57.09) (89.17,57.20) (90.00,57.33) (90.83,57.48) (91.67,57.64) (92.50,57.80) (93.33,57.98) (94.17,58.15) (95.00,58.33) (95.83,58.51) (96.67,58.69) (97.50,58.86) (98.33,59.03) (99.17,59.19) (100.00,59.33) (100.83,59.48) (101.67,59.62) (102.50,59.78) (103.33,59.93) (104.17,60.07) (105.00,60.21) (105.83,60.33) (106.67,60.44) (107.50,60.54) (108.33,60.61) (109.17,60.65) (110.00,60.67) (120.00,60.67) (120.83,60.73) (121.67,60.90) (122.50,61.17) (123.33,61.51) (124.17,61.90) (125.00,62.33) (125.83,62.78) (126.67,63.23) (127.50,63.67) (128.33,64.06) (129.17,64.40) (130.00,64.67) (130.83,64.87) (131.67,65.04) (132.50,65.17) (133.33,65.28) (134.17,65.38) (135.00,65.46) (135.83,65.53) (136.67,65.60) (137.50,65.68) (138.33,65.77) (139.17,65.87) (140.00,66.00) (140.83,66.16) (141.67,66.34) (142.50,66.55) (143.33,66.77) (144.17,66.99) (145.00,67.21) (145.83,67.42) (146.67,67.60) (147.50,67.77) (148.33,67.89) (149.17,67.97) (150.00,68.00) (160.00,68.00) (170.00,68.00) (170.83,68.04) (171.67,68.15) (172.50,68.31) (173.33,68.52) (174.17,68.75) (175.00,69.00) (175.83,69.25) (176.67,69.48) (177.50,69.69) (178.33,69.85) (179.17,69.96) (180.00,70.00) (190.00,70.00) (190.83,70.02) (191.67,70.08) (192.50,70.16) (193.33,70.27) (194.17,70.40) (195.00,70.54) (195.83,70.69) (196.67,70.84) (197.50,70.98) (198.33,71.12) (199.17,71.24) (200.00,71.33) (200.83,71.42) (201.67,71.50) (202.50,71.58) (203.33,71.65) (204.17,71.73) (205.00,71.79) (205.83,71.85) (206.67,71.90) (207.50,71.94) (208.33,71.97) (209.17,71.99) (210.00,72.00) (220.00,72.00) (220.83,72.04) (221.67,72.15) (222.50,72.31) (223.33,72.52) (224.17,72.75) (225.00,73.00) (225.83,73.25) (226.67,73.48) (227.50,73.69) (228.33,73.85) (229.17,73.96) (230.00,74.00) (240.00,74.00) (250.00,74.00) (260.00,74.00) (260.83,74.04) (261.67,74.15) (262.50,74.31) (263.33,74.52) (264.17,74.75) (265.00,75.00) (265.83,75.25) (266.67,75.48) (267.50,75.69) (268.33,75.85) (269.17,75.96) (270.00,76.00) (280.00,76.00) (290.00,76.00) (300.00,76.00) (300.83,76.03) (301.67,76.10) (302.50,76.21) (303.33,76.35) (304.17,76.50) (305.00,76.67) (305.83,76.83) (306.67,76.99) (307.50,77.12) (308.33,77.23) (309.17,77.31) (310.00,77.33) (320.00,77.33) (330.00,77.33) (330.83,77.35) (331.67,77.38) (332.50,77.44) (333.33,77.51) (334.17,77.58) (335.00,77.67) (335.83,77.75) (336.67,77.83) (337.50,77.90) (338.33,77.95) (339.17,77.99) (340.00,78.00) (350.00,78.00) (360.00,78.00) (370.00,78.00) (380.00,78.00) (390.00,78.00) (390.83,78.03) (391.67,78.10) (392.50,78.21) (393.33,78.35) (394.17,78.50) (395.00,78.67) (395.83,78.83) (396.67,78.99) (397.50,79.12) (398.33,79.23) (399.17,79.31) (400.00,79.33) (410.00,79.33) (420.00,79.33) (430.00,79.33) (430.83,79.36) (431.67,79.43) (432.50,79.54) (433.33,79.68) (434.17,79.83) (435.00,80.00) (435.83,80.17) (436.67,80.32) (437.50,80.46) (438.33,80.57) (439.17,80.64) (440.00,80.67) (450.00,80.67) (460.00,80.67) (470.00,80.67) (480.00,80.67) (490.00,80.67) (490.83,80.69) (491.67,80.77) (492.50,80.89) (493.33,81.04) (494.17,81.22) (495.00,81.42) (495.83,81.63) (496.67,81.85) (497.50,82.07) (498.33,82.29) (499.17,82.49) (500.00,82.67)};
\node[circle, fill=strose, draw=white, line width=0.5pt, inner sep=0pt, minimum size=3.6pt] at (axis cs:500,82.7) {};
\node[circle, fill=stgold, draw=white, line width=0.5pt, inner sep=0pt, minimum size=3.6pt] at (axis cs:500,70.0) {};
\node[circle, fill=stblue, draw=white, line width=0.5pt, inner sep=0pt, minimum size=3.6pt] at (axis cs:500,68.0) {};
\node[anchor=west, font=\fontsize{9}{10}\selectfont\bfseries, text=strose!70!black, inner sep=0pt, xshift=3.5pt] at (axis cs:500,86.4) {83\%};
\node[anchor=west, font=\fontsize{9}{10}\selectfont\bfseries, text=stgold!70!black, inner sep=0pt, xshift=3.5pt] at (axis cs:500,73.6) {70\%};
\node[anchor=west, font=\fontsize{9}{10}\selectfont\bfseries, text=stblue!70!black, inner sep=0pt, xshift=3.5pt] at (axis cs:500,60.7) {68\%};
\node[anchor=south east, inner sep=0pt, align=left, font=\scriptsize, text=black!85] at (axis cs:500,3.0) {%
\tikz[baseline=-0.55ex]{\draw[stgold, line width=1.4pt, dash pattern=on 1.3pt off 1.7pt, line cap=round] (0,0) -- (15pt,0);}\hspace{3pt}Full Library\\[1.5pt]
\tikz[baseline=-0.55ex]{\draw[stblue, line width=1.4pt, dash pattern=on 4.5pt off 2.2pt, line cap=round] (0,0) -- (15pt,0);}\hspace{3pt}Top-3 Retrieval\\[1.5pt]
\tikz[baseline=-0.55ex]{\draw[strose, line width=1.4pt, solid, line cap=round] (0,0) -- (15pt,0);}\hspace{3pt}Top-5 Retrieval};
\begin{scope}[shift={(axis cs:0,96.00)}]
\fill[white] (-4.2pt,-1.5pt) rectangle (0.35pt,1.5pt);
\draw[black!75, line width=0.5pt, line cap=round] plot[domain=-4.2:4.2, samples=25, smooth] (\x*1pt, {-1.5pt + 0.9pt*sin(\x*43)});
\draw[black!75, line width=0.5pt, line cap=round] plot[domain=-4.2:4.2, samples=25, smooth] (\x*1pt, {1.5pt + 0.9pt*sin(\x*43)});
\end{scope}
\node[anchor=north west, font=\footnotesize\bfseries, text=black!85, inner sep=0pt] at (axis cs:28,101.36) {(a)};
\end{axis}
\begin{axis}[prelimstream, name=B, at={($(A.south)+(0,-13pt)$)}, anchor=north, width=0.345\textwidth, height=0.2\textwidth,
  xmin=0, xmax=500, ymin=0, ymax=68.00,
  xtick={0,100,200,300,400,500}, ytick={0,10,20,30,40,50,60,68.00}, yticklabels={0,10,20,30,40,50,60,100},
  xlabel={Tasks executed}, ylabel={Skills with $\geq$\,5 uses (\%)},
]

\addplot[name path=rtop3hi, draw=none, forget plot] coordinates {(0.00,0.00) (10.00,0.00) (10.83,0.09) (11.67,0.34) (12.50,0.73) (13.33,1.22) (14.17,1.79) (15.00,2.42) (15.83,3.08) (16.67,3.73) (17.50,4.36) (18.33,4.94) (19.17,5.43) (20.00,5.82) (20.83,6.13) (21.67,6.41) (22.50,6.67) (23.33,6.89) (24.17,7.09) (25.00,7.26) (25.83,7.41) (26.67,7.53) (27.50,7.64) (28.33,7.72) (29.17,7.78) (30.00,7.82) (30.83,7.85) (31.67,7.87) (32.50,7.89) (33.33,7.90) (34.17,7.91) (35.00,7.91) (35.83,7.92) (36.67,7.93) (37.50,7.94) (38.33,7.95) (39.17,7.97) (40.00,8.00) (40.83,8.05) (41.67,8.13) (42.50,8.25) (43.33,8.39) (44.17,8.55) (45.00,8.73) (45.83,8.91) (46.67,9.11) (47.50,9.30) (48.33,9.48) (49.17,9.66) (50.00,9.82) (50.83,9.97) (51.67,10.10) (52.50,10.22) (53.33,10.34) (54.17,10.46) (55.00,10.58) (55.83,10.72) (56.67,10.86) (57.50,11.02) (58.33,11.20) (59.17,11.41) (60.00,11.64) (60.83,11.91) (61.67,12.20) (62.50,12.51) (63.33,12.85) (64.17,13.20) (65.00,13.56) (65.83,13.93) (66.67,14.31) (67.50,14.69) (68.33,15.08) (69.17,15.45) (70.00,15.82) (70.83,16.22) (71.67,16.66) (72.50,17.14) (73.33,17.63) (74.17,18.13) (75.00,18.62) (75.83,19.07) (76.67,19.49) (77.50,19.84) (78.33,20.12) (79.17,20.31) (80.00,20.39) (80.83,20.41) (81.67,20.43) (82.50,20.44) (83.33,20.45) (84.17,20.46) (85.00,20.46) (85.83,20.47) (86.67,20.47) (87.50,20.47) (88.33,20.48) (89.17,20.48) (90.00,20.49) (90.83,20.51) (91.67,20.55) (92.50,20.61) (93.33,20.70) (94.17,20.80) (95.00,20.92) (95.83,21.05) (96.67,21.19) (97.50,21.34) (98.33,21.49) (99.17,21.66) (100.00,21.82) (100.83,21.99) (101.67,22.16) (102.50,22.33) (103.33,22.51) (104.17,22.69) (105.00,22.89) (105.83,23.11) (106.67,23.34) (107.50,23.59) (108.33,23.86) (109.17,24.16) (110.00,24.49) (110.83,24.87) (111.67,25.34) (112.50,25.86) (113.33,26.42) (114.17,27.00) (115.00,27.59) (115.83,28.15) (116.67,28.67) (117.50,29.14) (118.33,29.53) (119.17,29.82) (120.00,30.00) (120.83,30.10) (121.67,30.18) (122.50,30.24) (123.33,30.29) (124.17,30.32) (125.00,30.34) (125.83,30.36) (126.67,30.38) (127.50,30.40) (128.33,30.42) (129.17,30.45) (130.00,30.49) (130.83,30.57) (131.67,30.70) (132.50,30.88) (133.33,31.09) (134.17,31.32) (135.00,31.56) (135.83,31.79) (136.67,32.01) (137.50,32.20) (138.33,32.35) (139.17,32.45) (140.00,32.49) (150.00,32.49) (160.00,32.49) (170.00,32.49) (170.83,32.48) (171.67,32.45) (172.50,32.41) (173.33,32.36) (174.17,32.30) (175.00,32.24) (175.83,32.18) (176.67,32.13) (177.50,32.08) (178.33,32.04) (179.17,32.01) (180.00,32.00) (180.83,32.05) (181.67,32.18) (182.50,32.39) (183.33,32.65) (184.17,32.94) (185.00,33.24) (185.83,33.55) (186.67,33.84) (187.50,34.10) (188.33,34.30) (189.17,34.44) (190.00,34.49) (200.00,34.49) (210.00,34.49) (220.00,34.49) (230.00,34.49) (230.83,34.50) (231.67,34.55) (232.50,34.62) (233.33,34.71) (234.17,34.82) (235.00,34.95) (235.83,35.08) (236.67,35.23) (237.50,35.38) (238.33,35.53) (239.17,35.68) (240.00,35.82) (240.83,35.98) (241.67,36.16) (242.50,36.37) (243.33,36.59) (244.17,36.81) (245.00,37.03) (245.83,37.24) (246.67,37.43) (247.50,37.59) (248.33,37.71) (249.17,37.79) (250.00,37.82) (260.00,37.82) (270.00,37.82) (270.83,37.86) (271.67,37.97) (272.50,38.13) (273.33,38.34) (274.17,38.57) (275.00,38.82) (275.83,39.07) (276.67,39.30) (277.50,39.51) (278.33,39.67) (279.17,39.78) (280.00,39.82) (290.00,39.82) (300.00,39.82) (310.00,39.82) (310.83,39.85) (311.67,39.94) (312.50,40.07) (313.33,40.24) (314.17,40.44) (315.00,40.65) (315.83,40.88) (316.67,41.11) (317.50,41.32) (318.33,41.52) (319.17,41.69) (320.00,41.82) (320.83,41.93) (321.67,42.03) (322.50,42.11) (323.33,42.19) (324.17,42.26) (325.00,42.32) (325.83,42.37) (326.67,42.41) (327.50,42.45) (328.33,42.47) (329.17,42.48) (330.00,42.49) (340.00,42.49) (340.83,42.52) (341.67,42.60) (342.50,42.72) (343.33,42.88) (344.17,43.06) (345.00,43.24) (345.83,43.43) (346.67,43.61) (347.50,43.76) (348.33,43.89) (349.17,43.97) (350.00,44.00) (360.00,44.00) (360.83,44.00) (361.67,43.99) (362.50,43.97) (363.33,43.95) (364.17,43.93) (365.00,43.91) (365.83,43.89) (366.67,43.87) (367.50,43.85) (368.33,43.83) (369.17,43.82) (370.00,43.82) (380.00,43.82) (380.83,43.86) (381.67,43.97) (382.50,44.13) (383.33,44.34) (384.17,44.57) (385.00,44.82) (385.83,45.07) (386.67,45.30) (387.50,45.51) (388.33,45.67) (389.17,45.78) (390.00,45.82) (400.00,45.82) (400.83,45.83) (401.67,45.87) (402.50,45.93) (403.33,45.99) (404.17,46.07) (405.00,46.15) (405.83,46.24) (406.67,46.32) (407.50,46.38) (408.33,46.44) (409.17,46.47) (410.00,46.49) (420.00,46.49) (430.00,46.49) (440.00,46.49) (450.00,46.49) (460.00,46.49) (470.00,46.49) (480.00,46.49) (480.83,46.52) (481.67,46.60) (482.50,46.72) (483.33,46.88) (484.17,47.06) (485.00,47.24) (485.83,47.43) (486.67,47.61) (487.50,47.76) (488.33,47.89) (489.17,47.97) (490.00,48.00) (500.00,48.00)};
\addplot[name path=rtop3lo, draw=none, forget plot] coordinates {(0.00,0.00) (10.00,0.00) (10.83,0.05) (11.67,0.20) (12.50,0.42) (13.33,0.71) (14.17,1.04) (15.00,1.41) (15.83,1.80) (16.67,2.19) (17.50,2.58) (18.33,2.93) (19.17,3.25) (20.00,3.51) (20.83,3.73) (21.67,3.93) (22.50,4.11) (23.33,4.27) (24.17,4.43) (25.00,4.58) (25.83,4.72) (26.67,4.87) (27.50,5.01) (28.33,5.17) (29.17,5.33) (30.00,5.51) (30.83,5.72) (31.67,5.96) (32.50,6.22) (33.33,6.49) (34.17,6.77) (35.00,7.04) (35.83,7.29) (36.67,7.52) (37.50,7.72) (38.33,7.87) (39.17,7.97) (40.00,8.00) (40.83,7.99) (41.67,7.98) (42.50,7.95) (43.33,7.91) (44.17,7.87) (45.00,7.82) (45.83,7.76) (46.67,7.71) (47.50,7.66) (48.33,7.60) (49.17,7.56) (50.00,7.51) (50.83,7.47) (51.67,7.42) (52.50,7.37) (53.33,7.31) (54.17,7.26) (55.00,7.21) (55.83,7.16) (56.67,7.11) (57.50,7.08) (58.33,7.05) (59.17,7.03) (60.00,7.02) (60.83,7.14) (61.67,7.46) (62.50,7.95) (63.33,8.56) (64.17,9.27) (65.00,10.03) (65.83,10.80) (66.67,11.54) (67.50,12.23) (68.33,12.81) (69.17,13.25) (70.00,13.51) (70.83,13.65) (71.67,13.76) (72.50,13.85) (73.33,13.90) (74.17,13.95) (75.00,13.98) (75.83,14.01) (76.67,14.04) (77.50,14.07) (78.33,14.12) (79.17,14.19) (80.00,14.28) (80.83,14.43) (81.67,14.65) (82.50,14.94) (83.33,15.28) (84.17,15.66) (85.00,16.06) (85.83,16.47) (86.67,16.87) (87.50,17.26) (88.33,17.62) (89.17,17.93) (90.00,18.18) (90.83,18.38) (91.67,18.53) (92.50,18.66) (93.33,18.76) (94.17,18.85) (95.00,18.92) (95.83,18.99) (96.67,19.06) (97.50,19.15) (98.33,19.24) (99.17,19.36) (100.00,19.51) (100.83,19.68) (101.67,19.87) (102.50,20.06) (103.33,20.26) (104.17,20.47) (105.00,20.69) (105.83,20.92) (106.67,21.15) (107.50,21.40) (108.33,21.65) (109.17,21.91) (110.00,22.18) (110.83,22.46) (111.67,22.77) (112.50,23.09) (113.33,23.43) (114.17,23.77) (115.00,24.12) (115.83,24.47) (116.67,24.81) (117.50,25.13) (118.33,25.44) (119.17,25.74) (120.00,26.00) (120.83,26.24) (121.67,26.46) (122.50,26.66) (123.33,26.85) (124.17,27.03) (125.00,27.20) (125.83,27.37) (126.67,27.53) (127.50,27.69) (128.33,27.84) (129.17,28.01) (130.00,28.18) (130.83,28.36) (131.67,28.57) (132.50,28.78) (133.33,29.01) (134.17,29.23) (135.00,29.44) (135.83,29.64) (136.67,29.81) (137.50,29.96) (138.33,30.08) (139.17,30.15) (140.00,30.18) (150.00,30.18) (160.00,30.18) (170.00,30.18) (170.83,30.21) (171.67,30.30) (172.50,30.44) (173.33,30.61) (174.17,30.81) (175.00,31.02) (175.83,31.24) (176.67,31.45) (177.50,31.64) (178.33,31.80) (179.17,31.93) (180.00,32.00) (180.83,32.04) (181.67,32.08) (182.50,32.10) (183.33,32.13) (184.17,32.14) (185.00,32.16) (185.83,32.17) (186.67,32.17) (187.50,32.18) (188.33,32.18) (189.17,32.18) (190.00,32.18) (200.00,32.18) (210.00,32.18) (220.00,32.18) (230.00,32.18) (230.83,32.19) (231.67,32.24) (232.50,32.31) (233.33,32.40) (234.17,32.51) (235.00,32.64) (235.83,32.77) (236.67,32.92) (237.50,33.07) (238.33,33.22) (239.17,33.37) (240.00,33.51) (240.83,33.67) (241.67,33.85) (242.50,34.06) (243.33,34.28) (244.17,34.50) (245.00,34.72) (245.83,34.93) (246.67,35.12) (247.50,35.28) (248.33,35.40) (249.17,35.48) (250.00,35.51) (260.00,35.51) (270.00,35.51) (270.83,35.55) (271.67,35.66) (272.50,35.82) (273.33,36.03) (274.17,36.26) (275.00,36.51) (275.83,36.76) (276.67,36.99) (277.50,37.20) (278.33,37.36) (279.17,37.47) (280.00,37.51) (290.00,37.51) (300.00,37.51) (310.00,37.51) (310.83,37.54) (311.67,37.63) (312.50,37.76) (313.33,37.93) (314.17,38.13) (315.00,38.35) (315.83,38.57) (316.67,38.80) (317.50,39.01) (318.33,39.21) (319.17,39.38) (320.00,39.51) (320.83,39.62) (321.67,39.72) (322.50,39.80) (323.33,39.88) (324.17,39.95) (325.00,40.01) (325.83,40.06) (326.67,40.10) (327.50,40.14) (328.33,40.16) (329.17,40.17) (330.00,40.18) (340.00,40.18) (340.83,40.18) (341.67,40.17) (342.50,40.15) (343.33,40.13) (344.17,40.11) (345.00,40.09) (345.83,40.07) (346.67,40.05) (347.50,40.03) (348.33,40.01) (349.17,40.00) (350.00,40.00) (360.00,40.00) (360.83,40.03) (361.67,40.11) (362.50,40.24) (363.33,40.39) (364.17,40.57) (365.00,40.76) (365.83,40.94) (366.67,41.12) (367.50,41.28) (368.33,41.40) (369.17,41.48) (370.00,41.51) (380.00,41.51) (380.83,41.55) (381.67,41.66) (382.50,41.82) (383.33,42.03) (384.17,42.26) (385.00,42.51) (385.83,42.76) (386.67,42.99) (387.50,43.20) (388.33,43.36) (389.17,43.47) (390.00,43.51) (400.00,43.51) (400.83,43.53) (401.67,43.56) (402.50,43.62) (403.33,43.68) (404.17,43.76) (405.00,43.85) (405.83,43.93) (406.67,44.01) (407.50,44.07) (408.33,44.13) (409.17,44.17) (410.00,44.18) (420.00,44.18) (430.00,44.18) (440.00,44.18) (450.00,44.18) (460.00,44.18) (470.00,44.18) (480.00,44.18) (480.83,44.18) (481.67,44.17) (482.50,44.15) (483.33,44.13) (484.17,44.11) (485.00,44.09) (485.83,44.07) (486.67,44.05) (487.50,44.03) (488.33,44.01) (489.17,44.00) (490.00,44.00) (500.00,44.00)};
\addplot[stblue, fill opacity=0.22, draw=none, forget plot] fill between[of=rtop3hi and rtop3lo];
\addplot[name path=rfullhi, draw=none, forget plot] coordinates {(0.00,0.00) (0.83,0.33) (1.67,0.65) (2.50,0.96) (3.33,1.27) (4.17,1.57) (5.00,1.89) (5.83,2.20) (6.67,2.53) (7.50,2.87) (8.33,3.23) (9.17,3.60) (10.00,4.00) (10.83,4.42) (11.67,4.86) (12.50,5.33) (13.33,5.80) (14.17,6.29) (15.00,6.79) (15.83,7.30) (16.67,7.81) (17.50,8.32) (18.33,8.83) (19.17,9.33) (20.00,9.82) (20.83,10.32) (21.67,10.83) (22.50,11.35) (23.33,11.88) (24.17,12.41) (25.00,12.93) (25.83,13.45) (26.67,13.95) (27.50,14.43) (28.33,14.89) (29.17,15.32) (30.00,15.72) (30.83,16.09) (31.67,16.44) (32.50,16.77) (33.33,17.09) (34.17,17.38) (35.00,17.65) (35.83,17.91) (36.67,18.15) (37.50,18.38) (38.33,18.59) (39.17,18.79) (40.00,18.98) (40.83,19.15) (41.67,19.30) (42.50,19.44) (43.33,19.56) (44.17,19.66) (45.00,19.76) (45.83,19.83) (46.67,19.89) (47.50,19.94) (48.33,19.97) (49.17,19.99) (50.00,20.00) (60.00,20.00) (60.83,20.01) (61.67,20.04) (62.50,20.08) (63.33,20.13) (64.17,20.18) (65.00,20.24) (65.83,20.30) (66.67,20.36) (67.50,20.41) (68.33,20.45) (69.17,20.48) (70.00,20.49) (80.00,20.49) (90.00,20.49) (90.83,20.52) (91.67,20.60) (92.50,20.72) (93.33,20.88) (94.17,21.06) (95.00,21.27) (95.83,21.49) (96.67,21.71) (97.50,21.93) (98.33,22.14) (99.17,22.33) (100.00,22.49) (100.83,22.63) (101.67,22.77) (102.50,22.91) (103.33,23.05) (104.17,23.18) (105.00,23.31) (105.83,23.43) (106.67,23.55) (107.50,23.67) (108.33,23.78) (109.17,23.89) (110.00,24.00) (110.83,24.11) (111.67,24.22) (112.50,24.33) (113.33,24.44) (114.17,24.54) (115.00,24.64) (115.83,24.73) (116.67,24.82) (117.50,24.88) (118.33,24.93) (119.17,24.96) (120.00,24.98) (120.83,24.97) (121.67,24.94) (122.50,24.90) (123.33,24.85) (124.17,24.79) (125.00,24.73) (125.83,24.67) (126.67,24.61) (127.50,24.56) (128.33,24.52) (129.17,24.50) (130.00,24.49) (130.83,24.50) (131.67,24.54) (132.50,24.60) (133.33,24.69) (134.17,24.79) (135.00,24.90) (135.83,25.04) (136.67,25.18) (137.50,25.33) (138.33,25.49) (139.17,25.66) (140.00,25.82) (140.83,26.00) (141.67,26.18) (142.50,26.38) (143.33,26.59) (144.17,26.81) (145.00,27.04) (145.83,27.27) (146.67,27.51) (147.50,27.76) (148.33,28.00) (149.17,28.24) (150.00,28.49) (150.83,28.74) (151.67,29.01) (152.50,29.29) (153.33,29.57) (154.17,29.86) (155.00,30.15) (155.83,30.43) (156.67,30.71) (157.50,30.97) (158.33,31.22) (159.17,31.44) (160.00,31.64) (160.83,31.83) (161.67,32.00) (162.50,32.17) (163.33,32.32) (164.17,32.46) (165.00,32.59) (165.83,32.70) (166.67,32.80) (167.50,32.87) (168.33,32.93) (169.17,32.96) (170.00,32.98) (170.83,32.97) (171.67,32.94) (172.50,32.90) (173.33,32.85) (174.17,32.79) (175.00,32.73) (175.83,32.67) (176.67,32.61) (177.50,32.56) (178.33,32.52) (179.17,32.50) (180.00,32.49) (180.83,32.57) (181.67,32.80) (182.50,33.15) (183.33,33.59) (184.17,34.10) (185.00,34.66) (185.83,35.23) (186.67,35.80) (187.50,36.34) (188.33,36.82) (189.17,37.21) (190.00,37.50) (190.83,37.70) (191.67,37.87) (192.50,38.01) (193.33,38.12) (194.17,38.21) (195.00,38.28) (195.83,38.32) (196.67,38.36) (197.50,38.37) (198.33,38.38) (199.17,38.39) (200.00,38.39) (200.83,38.38) (201.67,38.36) (202.50,38.33) (203.33,38.29) (204.17,38.24) (205.00,38.19) (205.83,38.15) (206.67,38.10) (207.50,38.06) (208.33,38.03) (209.17,38.01) (210.00,38.00) (220.00,38.00) (230.00,38.00) (240.00,38.00) (240.83,38.04) (241.67,38.15) (242.50,38.31) (243.33,38.52) (244.17,38.75) (245.00,39.00) (245.83,39.25) (246.67,39.48) (247.50,39.69) (248.33,39.85) (249.17,39.96) (250.00,40.00) (260.00,40.00) (270.00,40.00) (270.83,40.02) (271.67,40.07) (272.50,40.15) (273.33,40.25) (274.17,40.37) (275.00,40.49) (275.83,40.61) (276.67,40.72) (277.50,40.82) (278.33,40.90) (279.17,40.96) (280.00,40.98) (290.00,40.98) (300.00,40.98) (310.00,40.98) (320.00,40.98) (320.83,40.96) (321.67,40.90) (322.50,40.82) (323.33,40.72) (324.17,40.61) (325.00,40.49) (325.83,40.37) (326.67,40.25) (327.50,40.15) (328.33,40.07) (329.17,40.02) (330.00,40.00) (330.83,40.02) (331.67,40.09) (332.50,40.20) (333.33,40.34) (334.17,40.50) (335.00,40.68) (335.83,40.88) (336.67,41.08) (337.50,41.28) (338.33,41.48) (339.17,41.66) (340.00,41.82) (340.83,41.98) (341.67,42.17) (342.50,42.36) (343.33,42.56) (344.17,42.76) (345.00,42.96) (345.83,43.14) (346.67,43.31) (347.50,43.44) (348.33,43.55) (349.17,43.62) (350.00,43.64) (360.00,43.64) (370.00,43.64) (380.00,43.64) (390.00,43.64) (390.83,43.65) (391.67,43.67) (392.50,43.70) (393.33,43.74) (394.17,43.78) (395.00,43.82) (395.83,43.87) (396.67,43.91) (397.50,43.94) (398.33,43.97) (399.17,43.99) (400.00,44.00) (410.00,44.00) (420.00,44.00) (430.00,44.00) (440.00,44.00) (450.00,44.00) (460.00,44.00) (460.83,44.01) (461.67,44.03) (462.50,44.07) (463.33,44.12) (464.17,44.19) (465.00,44.27) (465.83,44.36) (466.67,44.47) (467.50,44.58) (468.33,44.70) (469.17,44.84) (470.00,44.98) (470.83,45.15) (471.67,45.36) (472.50,45.61) (473.33,45.88) (474.17,46.16) (475.00,46.44) (475.83,46.70) (476.67,46.95) (477.50,47.16) (478.33,47.32) (479.17,47.43) (480.00,47.46) (490.00,47.46) (500.00,47.46)};
\addplot[name path=rfulllo, draw=none, forget plot] coordinates {(0.00,0.00) (10.00,0.00) (10.83,0.12) (11.67,0.45) (12.50,0.95) (13.33,1.59) (14.17,2.34) (15.00,3.16) (15.83,4.00) (16.67,4.85) (17.50,5.66) (18.33,6.40) (19.17,7.03) (20.00,7.51) (20.83,7.87) (21.67,8.14) (22.50,8.36) (23.33,8.51) (24.17,8.64) (25.00,8.73) (25.83,8.82) (26.67,8.92) (27.50,9.03) (28.33,9.17) (29.17,9.36) (30.00,9.61) (30.83,9.92) (31.67,10.29) (32.50,10.68) (33.33,11.11) (34.17,11.56) (35.00,12.01) (35.83,12.47) (36.67,12.91) (37.50,13.33) (38.33,13.72) (39.17,14.06) (40.00,14.36) (40.83,14.61) (41.67,14.85) (42.50,15.06) (43.33,15.26) (44.17,15.43) (45.00,15.58) (45.83,15.71) (46.67,15.81) (47.50,15.89) (48.33,15.95) (49.17,15.99) (50.00,16.00) (60.00,16.00) (60.83,16.04) (61.67,16.16) (62.50,16.34) (63.33,16.56) (64.17,16.82) (65.00,17.09) (65.83,17.36) (66.67,17.61) (67.50,17.84) (68.33,18.02) (69.17,18.14) (70.00,18.18) (80.00,18.18) (90.00,18.18) (90.83,18.22) (91.67,18.33) (92.50,18.49) (93.33,18.70) (94.17,18.93) (95.00,19.18) (95.83,19.43) (96.67,19.66) (97.50,19.87) (98.33,20.03) (99.17,20.14) (100.00,20.18) (100.83,20.18) (101.67,20.17) (102.50,20.15) (103.33,20.13) (104.17,20.11) (105.00,20.09) (105.83,20.07) (106.67,20.05) (107.50,20.03) (108.33,20.01) (109.17,20.00) (110.00,20.00) (110.83,20.00) (111.67,20.00) (112.50,20.01) (113.33,20.01) (114.17,20.03) (115.00,20.04) (115.83,20.07) (116.67,20.11) (117.50,20.15) (118.33,20.21) (119.17,20.28) (120.00,20.36) (120.83,20.46) (121.67,20.58) (122.50,20.72) (123.33,20.87) (124.17,21.03) (125.00,21.20) (125.83,21.38) (126.67,21.55) (127.50,21.72) (128.33,21.89) (129.17,22.04) (130.00,22.18) (130.83,22.30) (131.67,22.41) (132.50,22.52) (133.33,22.61) (134.17,22.70) (135.00,22.79) (135.83,22.89) (136.67,22.99) (137.50,23.10) (138.33,23.22) (139.17,23.36) (140.00,23.51) (140.83,23.69) (141.67,23.90) (142.50,24.13) (143.33,24.37) (144.17,24.62) (145.00,24.88) (145.83,25.13) (146.67,25.38) (147.50,25.61) (148.33,25.82) (149.17,26.02) (150.00,26.18) (150.83,26.31) (151.67,26.42) (152.50,26.51) (153.33,26.58) (154.17,26.64) (155.00,26.68) (155.83,26.73) (156.67,26.77) (157.50,26.82) (158.33,26.88) (159.17,26.94) (160.00,27.02) (160.83,27.12) (161.67,27.21) (162.50,27.31) (163.33,27.41) (164.17,27.52) (165.00,27.63) (165.83,27.74) (166.67,27.86) (167.50,27.98) (168.33,28.10) (169.17,28.23) (170.00,28.36) (170.83,28.50) (171.67,28.67) (172.50,28.86) (173.33,29.06) (174.17,29.27) (175.00,29.47) (175.83,29.65) (176.67,29.82) (177.50,29.97) (178.33,30.08) (179.17,30.15) (180.00,30.18) (180.83,30.16) (181.67,30.10) (182.50,30.02) (183.33,29.92) (184.17,29.80) (185.00,29.67) (185.83,29.55) (186.67,29.43) (187.50,29.33) (188.33,29.24) (189.17,29.19) (190.00,29.17) (190.83,29.22) (191.67,29.34) (192.50,29.54) (193.33,29.80) (194.17,30.09) (195.00,30.42) (195.83,30.77) (196.67,31.11) (197.50,31.45) (198.33,31.77) (199.17,32.05) (200.00,32.28) (200.83,32.48) (201.67,32.69) (202.50,32.89) (203.33,33.08) (204.17,33.27) (205.00,33.44) (205.83,33.60) (206.67,33.73) (207.50,33.84) (208.33,33.93) (209.17,33.98) (210.00,34.00) (220.00,34.00) (230.00,34.00) (240.00,34.00) (240.83,34.04) (241.67,34.15) (242.50,34.31) (243.33,34.52) (244.17,34.75) (245.00,35.00) (245.83,35.25) (246.67,35.48) (247.50,35.69) (248.33,35.85) (249.17,35.96) (250.00,36.00) (260.00,36.00) (270.00,36.00) (270.83,36.01) (271.67,36.03) (272.50,36.06) (273.33,36.09) (274.17,36.13) (275.00,36.18) (275.83,36.22) (276.67,36.26) (277.50,36.30) (278.33,36.33) (279.17,36.35) (280.00,36.36) (290.00,36.36) (300.00,36.36) (310.00,36.36) (320.00,36.36) (320.83,36.43) (321.67,36.63) (322.50,36.93) (323.33,37.30) (324.17,37.73) (325.00,38.18) (325.83,38.63) (326.67,39.06) (327.50,39.43) (328.33,39.73) (329.17,39.93) (330.00,40.00) (330.83,39.99) (331.67,39.98) (332.50,39.95) (333.33,39.91) (334.17,39.87) (335.00,39.82) (335.83,39.76) (336.67,39.71) (337.50,39.66) (338.33,39.60) (339.17,39.56) (340.00,39.51) (340.83,39.47) (341.67,39.42) (342.50,39.37) (343.33,39.31) (344.17,39.26) (345.00,39.21) (345.83,39.16) (346.67,39.11) (347.50,39.08) (348.33,39.05) (349.17,39.03) (350.00,39.02) (360.00,39.02) (370.00,39.02) (380.00,39.02) (390.00,39.02) (390.83,39.04) (391.67,39.10) (392.50,39.18) (393.33,39.28) (394.17,39.39) (395.00,39.51) (395.83,39.63) (396.67,39.75) (397.50,39.85) (398.33,39.93) (399.17,39.98) (400.00,40.00) (410.00,40.00) (420.00,40.00) (430.00,40.00) (440.00,40.00) (450.00,40.00) (460.00,40.00) (460.83,40.01) (461.67,40.02) (462.50,40.04) (463.33,40.07) (464.17,40.11) (465.00,40.15) (465.83,40.18) (466.67,40.22) (467.50,40.26) (468.33,40.30) (469.17,40.33) (470.00,40.36) (470.83,40.38) (471.67,40.40) (472.50,40.42) (473.33,40.44) (474.17,40.46) (475.00,40.48) (475.83,40.50) (476.67,40.51) (477.50,40.52) (478.33,40.53) (479.17,40.53) (480.00,40.54) (490.00,40.54) (500.00,40.54)};
\addplot[stgold, fill opacity=0.22, draw=none, forget plot] fill between[of=rfullhi and rfulllo];
\addplot[name path=rtop5hi, draw=none, forget plot] coordinates {(0.00,0.00) (10.00,0.00) (10.83,0.09) (11.67,0.35) (12.50,0.75) (13.33,1.27) (14.17,1.86) (15.00,2.51) (15.83,3.19) (16.67,3.87) (17.50,4.51) (18.33,5.10) (19.17,5.61) (20.00,6.00) (20.83,6.30) (21.67,6.54) (22.50,6.74) (23.33,6.91) (24.17,7.05) (25.00,7.16) (25.83,7.26) (26.67,7.36) (27.50,7.45) (28.33,7.56) (29.17,7.68) (30.00,7.82) (30.83,7.98) (31.67,8.12) (32.50,8.26) (33.33,8.40) (34.17,8.54) (35.00,8.69) (35.83,8.84) (36.67,9.00) (37.50,9.18) (38.33,9.37) (39.17,9.58) (40.00,9.82) (40.83,10.11) (41.67,10.46) (42.50,10.85) (43.33,11.28) (44.17,11.72) (45.00,12.15) (45.83,12.57) (46.67,12.95) (47.50,13.29) (48.33,13.55) (49.17,13.74) (50.00,13.82) (50.83,13.85) (51.67,13.87) (52.50,13.88) (53.33,13.89) (54.17,13.90) (55.00,13.91) (55.83,13.91) (56.67,13.92) (57.50,13.93) (58.33,13.95) (59.17,13.97) (60.00,14.00) (60.83,14.10) (61.67,14.30) (62.50,14.61) (63.33,14.98) (64.17,15.42) (65.00,15.89) (65.83,16.38) (66.67,16.87) (67.50,17.35) (68.33,17.79) (69.17,18.18) (70.00,18.49) (70.83,18.74) (71.67,18.95) (72.50,19.13) (73.33,19.28) (74.17,19.42) (75.00,19.55) (75.83,19.67) (76.67,19.80) (77.50,19.94) (78.33,20.10) (79.17,20.28) (80.00,20.49) (80.83,20.72) (81.67,20.97) (82.50,21.23) (83.33,21.49) (84.17,21.77) (85.00,22.06) (85.83,22.36) (86.67,22.66) (87.50,22.98) (88.33,23.31) (89.17,23.65) (90.00,24.00) (90.83,24.37) (91.67,24.78) (92.50,25.22) (93.33,25.68) (94.17,26.14) (95.00,26.61) (95.83,27.07) (96.67,27.52) (97.50,27.94) (98.33,28.33) (99.17,28.68) (100.00,28.98) (100.83,29.22) (101.67,29.43) (102.50,29.60) (103.33,29.74) (104.17,29.86) (105.00,29.96) (105.83,30.05) (106.67,30.13) (107.50,30.20) (108.33,30.29) (109.17,30.38) (110.00,30.49) (110.83,30.60) (111.67,30.71) (112.50,30.81) (113.33,30.91) (114.17,31.01) (115.00,31.11) (115.83,31.21) (116.67,31.32) (117.50,31.43) (118.33,31.55) (119.17,31.68) (120.00,31.82) (120.83,31.98) (121.67,32.16) (122.50,32.35) (123.33,32.55) (124.17,32.75) (125.00,32.96) (125.83,33.17) (126.67,33.37) (127.50,33.55) (128.33,33.72) (129.17,33.87) (130.00,34.00) (130.83,34.10) (131.67,34.19) (132.50,34.26) (133.33,34.32) (134.17,34.37) (135.00,34.41) (135.83,34.44) (136.67,34.46) (137.50,34.47) (138.33,34.48) (139.17,34.49) (140.00,34.49) (140.83,34.48) (141.67,34.45) (142.50,34.41) (143.33,34.36) (144.17,34.30) (145.00,34.24) (145.83,34.18) (146.67,34.13) (147.50,34.08) (148.33,34.04) (149.17,34.01) (150.00,34.00) (150.83,34.02) (151.67,34.07) (152.50,34.15) (153.33,34.26) (154.17,34.40) (155.00,34.55) (155.83,34.73) (156.67,34.93) (157.50,35.13) (158.33,35.36) (159.17,35.59) (160.00,35.82) (160.83,36.08) (161.67,36.37) (162.50,36.69) (163.33,37.03) (164.17,37.38) (165.00,37.74) (165.83,38.11) (166.67,38.46) (167.50,38.81) (168.33,39.14) (169.17,39.45) (170.00,39.72) (170.83,39.98) (171.67,40.25) (172.50,40.51) (173.33,40.77) (174.17,41.02) (175.00,41.25) (175.83,41.46) (176.67,41.64) (177.50,41.79) (178.33,41.90) (179.17,41.97) (180.00,42.00) (190.00,42.00) (190.83,42.03) (191.67,42.11) (192.50,42.24) (193.33,42.40) (194.17,42.59) (195.00,42.79) (195.83,42.99) (196.67,43.19) (197.50,43.37) (198.33,43.53) (199.17,43.65) (200.00,43.72) (200.83,43.76) (201.67,43.79) (202.50,43.82) (203.33,43.83) (204.17,43.85) (205.00,43.86) (205.83,43.87) (206.67,43.88) (207.50,43.90) (208.33,43.92) (209.17,43.96) (210.00,44.00) (210.83,44.08) (211.67,44.20) (212.50,44.37) (213.33,44.56) (214.17,44.77) (215.00,44.99) (215.83,45.20) (216.67,45.39) (217.50,45.57) (218.33,45.70) (219.17,45.79) (220.00,45.82) (230.00,45.82) (230.83,45.82) (231.67,45.83) (232.50,45.84) (233.33,45.85) (234.17,45.88) (235.00,45.92) (235.83,45.97) (236.67,46.03) (237.50,46.12) (238.33,46.22) (239.17,46.34) (240.00,46.49) (240.83,46.68) (241.67,46.93) (242.50,47.22) (243.33,47.55) (244.17,47.89) (245.00,48.24) (245.83,48.57) (246.67,48.89) (247.50,49.16) (248.33,49.39) (249.17,49.56) (250.00,49.64) (250.83,49.68) (251.67,49.72) (252.50,49.75) (253.33,49.77) (254.17,49.79) (255.00,49.80) (255.83,49.81) (256.67,49.81) (257.50,49.82) (258.33,49.82) (259.17,49.82) (260.00,49.82) (270.00,49.82) (270.83,49.83) (271.67,49.87) (272.50,49.93) (273.33,49.99) (274.17,50.07) (275.00,50.15) (275.83,50.24) (276.67,50.32) (277.50,50.38) (278.33,50.44) (279.17,50.47) (280.00,50.49) (290.00,50.49) (300.00,50.49) (310.00,50.49) (320.00,50.49) (320.83,50.54) (321.67,50.67) (322.50,50.88) (323.33,51.13) (324.17,51.42) (325.00,51.73) (325.83,52.04) (326.67,52.33) (327.50,52.59) (328.33,52.79) (329.17,52.93) (330.00,52.98) (340.00,52.98) (340.83,52.97) (341.67,52.94) (342.50,52.90) (343.33,52.85) (344.17,52.79) (345.00,52.73) (345.83,52.67) (346.67,52.61) (347.50,52.56) (348.33,52.52) (349.17,52.50) (350.00,52.49) (350.83,52.51) (351.67,52.59) (352.50,52.70) (353.33,52.83) (354.17,52.99) (355.00,53.15) (355.83,53.32) (356.67,53.48) (357.50,53.61) (358.33,53.72) (359.17,53.80) (360.00,53.82) (370.00,53.82) (370.83,53.86) (371.67,53.98) (372.50,54.16) (373.33,54.39) (374.17,54.64) (375.00,54.91) (375.83,55.18) (376.67,55.44) (377.50,55.66) (378.33,55.84) (379.17,55.96) (380.00,56.00) (390.00,56.00) (400.00,56.00) (410.00,56.00) (420.00,56.00) (430.00,56.00) (440.00,56.00) (450.00,56.00) (460.00,56.00) (470.00,56.00) (470.83,56.00) (471.67,55.99) (472.50,55.97) (473.33,55.95) (474.17,55.93) (475.00,55.91) (475.83,55.89) (476.67,55.87) (477.50,55.85) (478.33,55.83) (479.17,55.82) (480.00,55.82) (490.00,55.82) (500.00,55.82)};
\addplot[name path=rtop5lo, draw=none, forget plot] coordinates {(0.00,0.00) (10.00,0.00) (10.83,0.02) (11.67,0.08) (12.50,0.18) (13.33,0.31) (14.17,0.47) (15.00,0.66) (15.83,0.86) (16.67,1.07) (17.50,1.30) (18.33,1.53) (19.17,1.77) (20.00,2.00) (20.83,2.24) (21.67,2.52) (22.50,2.81) (23.33,3.11) (24.17,3.43) (25.00,3.76) (25.83,4.08) (26.67,4.40) (27.50,4.70) (28.33,5.00) (29.17,5.27) (30.00,5.51) (30.83,5.73) (31.67,5.91) (32.50,6.07) (33.33,6.22) (34.17,6.35) (35.00,6.48) (35.83,6.61) (36.67,6.75) (37.50,6.91) (38.33,7.08) (39.17,7.28) (40.00,7.51) (40.83,7.78) (41.67,8.08) (42.50,8.41) (43.33,8.75) (44.17,9.11) (45.00,9.48) (45.83,9.85) (46.67,10.22) (47.50,10.57) (48.33,10.91) (49.17,11.23) (50.00,11.51) (50.83,11.77) (51.67,12.02) (52.50,12.25) (53.33,12.46) (54.17,12.67) (55.00,12.87) (55.83,13.06) (56.67,13.25) (57.50,13.44) (58.33,13.62) (59.17,13.81) (60.00,14.00) (60.83,14.19) (61.67,14.38) (62.50,14.57) (63.33,14.76) (64.17,14.94) (65.00,15.12) (65.83,15.30) (66.67,15.48) (67.50,15.65) (68.33,15.83) (69.17,16.00) (70.00,16.18) (70.83,16.35) (71.67,16.52) (72.50,16.70) (73.33,16.87) (74.17,17.03) (75.00,17.20) (75.83,17.37) (76.67,17.53) (77.50,17.70) (78.33,17.86) (79.17,18.02) (80.00,18.18) (80.83,18.33) (81.67,18.46) (82.50,18.59) (83.33,18.71) (84.17,18.82) (85.00,18.94) (85.83,19.07) (86.67,19.21) (87.50,19.37) (88.33,19.55) (89.17,19.76) (90.00,20.00) (90.83,20.28) (91.67,20.59) (92.50,20.92) (93.33,21.28) (94.17,21.66) (95.00,22.05) (95.83,22.45) (96.67,22.85) (97.50,23.25) (98.33,23.63) (99.17,24.00) (100.00,24.36) (100.83,24.70) (101.67,25.05) (102.50,25.41) (103.33,25.76) (104.17,26.11) (105.00,26.46) (105.83,26.79) (106.67,27.11) (107.50,27.41) (108.33,27.69) (109.17,27.95) (110.00,28.18) (110.83,28.38) (111.67,28.56) (112.50,28.71) (113.33,28.84) (114.17,28.96) (115.00,29.06) (115.83,29.15) (116.67,29.23) (117.50,29.31) (118.33,29.38) (119.17,29.44) (120.00,29.51) (120.83,29.57) (121.67,29.62) (122.50,29.65) (123.33,29.67) (124.17,29.69) (125.00,29.71) (125.83,29.73) (126.67,29.76) (127.50,29.79) (128.33,29.84) (129.17,29.91) (130.00,30.00) (130.83,30.11) (131.67,30.26) (132.50,30.42) (133.33,30.60) (134.17,30.79) (135.00,30.99) (135.83,31.20) (136.67,31.41) (137.50,31.61) (138.33,31.81) (139.17,32.00) (140.00,32.18) (140.83,32.35) (141.67,32.55) (142.50,32.74) (143.33,32.95) (144.17,33.15) (145.00,33.34) (145.83,33.52) (146.67,33.68) (147.50,33.81) (148.33,33.91) (149.17,33.98) (150.00,34.00) (150.83,33.99) (151.67,33.96) (152.50,33.92) (153.33,33.87) (154.17,33.82) (155.00,33.76) (155.83,33.70) (156.67,33.64) (157.50,33.59) (158.33,33.55) (159.17,33.52) (160.00,33.51) (160.83,33.51) (161.67,33.51) (162.50,33.52) (163.33,33.52) (164.17,33.52) (165.00,33.53) (165.83,33.54) (166.67,33.55) (167.50,33.56) (168.33,33.58) (169.17,33.59) (170.00,33.61) (170.83,33.64) (171.67,33.67) (172.50,33.71) (173.33,33.75) (174.17,33.79) (175.00,33.84) (175.83,33.88) (176.67,33.92) (177.50,33.95) (178.33,33.98) (179.17,33.99) (180.00,34.00) (190.00,34.00) (190.83,34.05) (191.67,34.20) (192.50,34.42) (193.33,34.71) (194.17,35.05) (195.00,35.43) (195.83,35.83) (196.67,36.23) (197.50,36.63) (198.33,37.00) (199.17,37.33) (200.00,37.61) (200.83,37.85) (201.67,38.07) (202.50,38.27) (203.33,38.46) (204.17,38.64) (205.00,38.81) (205.83,38.99) (206.67,39.17) (207.50,39.35) (208.33,39.55) (209.17,39.77) (210.00,40.00) (210.83,40.28) (211.67,40.60) (212.50,40.96) (213.33,41.35) (214.17,41.74) (215.00,42.12) (215.83,42.49) (216.67,42.82) (217.50,43.10) (218.33,43.32) (219.17,43.46) (220.00,43.51) (230.00,43.51) (230.83,43.52) (231.67,43.54) (232.50,43.58) (233.33,43.63) (234.17,43.69) (235.00,43.75) (235.83,43.82) (236.67,43.89) (237.50,43.97) (238.33,44.04) (239.17,44.11) (240.00,44.18) (240.83,44.24) (241.67,44.29) (242.50,44.34) (243.33,44.39) (244.17,44.43) (245.00,44.49) (245.83,44.55) (246.67,44.61) (247.50,44.69) (248.33,44.79) (249.17,44.90) (250.00,45.02) (250.83,45.19) (251.67,45.40) (252.50,45.65) (253.33,45.92) (254.17,46.20) (255.00,46.48) (255.83,46.74) (256.67,46.99) (257.50,47.20) (258.33,47.37) (259.17,47.47) (260.00,47.51) (270.00,47.51) (270.83,47.53) (271.67,47.56) (272.50,47.62) (273.33,47.68) (274.17,47.76) (275.00,47.85) (275.83,47.93) (276.67,48.01) (277.50,48.07) (278.33,48.13) (279.17,48.17) (280.00,48.18) (290.00,48.18) (300.00,48.18) (310.00,48.18) (320.00,48.18) (320.83,48.18) (321.67,48.19) (322.50,48.21) (323.33,48.22) (324.17,48.25) (325.00,48.27) (325.83,48.29) (326.67,48.31) (327.50,48.33) (328.33,48.34) (329.17,48.35) (330.00,48.36) (340.00,48.36) (340.83,48.38) (341.67,48.46) (342.50,48.57) (343.33,48.71) (344.17,48.88) (345.00,49.07) (345.83,49.27) (346.67,49.47) (347.50,49.67) (348.33,49.86) (349.17,50.03) (350.00,50.18) (350.83,50.32) (351.67,50.46) (352.50,50.61) (353.33,50.76) (354.17,50.90) (355.00,51.04) (355.83,51.17) (356.67,51.28) (357.50,51.38) (358.33,51.45) (359.17,51.50) (360.00,51.51) (370.00,51.51) (370.83,51.52) (371.67,51.55) (372.50,51.59) (373.33,51.64) (374.17,51.70) (375.00,51.76) (375.83,51.82) (376.67,51.87) (377.50,51.92) (378.33,51.96) (379.17,51.99) (380.00,52.00) (390.00,52.00) (400.00,52.00) (410.00,52.00) (420.00,52.00) (430.00,52.00) (440.00,52.00) (450.00,52.00) (460.00,52.00) (470.00,52.00) (470.83,52.03) (471.67,52.11) (472.50,52.24) (473.33,52.39) (474.17,52.57) (475.00,52.76) (475.83,52.94) (476.67,53.12) (477.50,53.28) (478.33,53.40) (479.17,53.48) (480.00,53.51) (490.00,53.51) (500.00,53.51)};
\addplot[strose, fill opacity=0.22, draw=none, forget plot] fill between[of=rtop5hi and rtop5lo];
\addplot[stblue, line width=1.4pt, dash pattern=on 4.5pt off 2.2pt, line cap=round, line join=round] coordinates {(0.00,0.00) (10.00,0.00) (10.83,0.07) (11.67,0.27) (12.50,0.57) (13.33,0.96) (14.17,1.42) (15.00,1.92) (15.83,2.44) (16.67,2.96) (17.50,3.47) (18.33,3.94) (19.17,4.34) (20.00,4.67) (20.83,4.93) (21.67,5.16) (22.50,5.37) (23.33,5.56) (24.17,5.72) (25.00,5.88) (25.83,6.02) (26.67,6.15) (27.50,6.28) (28.33,6.40) (29.17,6.53) (30.00,6.67) (30.83,6.80) (31.67,6.94) (32.50,7.06) (33.33,7.19) (34.17,7.30) (35.00,7.42) (35.83,7.53) (36.67,7.63) (37.50,7.73) (38.33,7.82) (39.17,7.91) (40.00,8.00) (40.83,8.08) (41.67,8.16) (42.50,8.22) (43.33,8.29) (44.17,8.35) (45.00,8.40) (45.83,8.46) (46.67,8.50) (47.50,8.55) (48.33,8.59) (49.17,8.63) (50.00,8.67) (50.83,8.70) (51.67,8.72) (52.50,8.74) (53.33,8.76) (54.17,8.78) (55.00,8.81) (55.83,8.85) (56.67,8.90) (57.50,8.97) (58.33,9.07) (59.17,9.19) (60.00,9.33) (60.83,9.55) (61.67,9.86) (62.50,10.25) (63.33,10.71) (64.17,11.21) (65.00,11.74) (65.83,12.29) (66.67,12.84) (67.50,13.36) (68.33,13.85) (69.17,14.29) (70.00,14.67) (70.83,14.98) (71.67,15.27) (72.50,15.54) (73.33,15.78) (74.17,16.00) (75.00,16.21) (75.83,16.40) (76.67,16.59) (77.50,16.78) (78.33,16.96) (79.17,17.14) (80.00,17.33) (80.83,17.53) (81.67,17.71) (82.50,17.90) (83.33,18.07) (84.17,18.25) (85.00,18.42) (85.83,18.58) (86.67,18.74) (87.50,18.90) (88.33,19.05) (89.17,19.19) (90.00,19.33) (90.83,19.46) (91.67,19.58) (92.50,19.68) (93.33,19.78) (94.17,19.87) (95.00,19.96) (95.83,20.05) (96.67,20.15) (97.50,20.26) (98.33,20.38) (99.17,20.51) (100.00,20.67) (100.83,20.84) (101.67,21.01) (102.50,21.19) (103.33,21.38) (104.17,21.58) (105.00,21.79) (105.83,22.01) (106.67,22.25) (107.50,22.49) (108.33,22.76) (109.17,23.04) (110.00,23.33) (110.83,23.66) (111.67,24.03) (112.50,24.44) (113.33,24.86) (114.17,25.30) (115.00,25.75) (115.83,26.19) (116.67,26.62) (117.50,27.02) (118.33,27.39) (119.17,27.72) (120.00,28.00) (120.83,28.23) (121.67,28.41) (122.50,28.55) (123.33,28.67) (124.17,28.76) (125.00,28.83) (125.83,28.90) (126.67,28.96) (127.50,29.03) (128.33,29.11) (129.17,29.21) (130.00,29.33) (130.83,29.49) (131.67,29.67) (132.50,29.88) (133.33,30.10) (134.17,30.32) (135.00,30.54) (135.83,30.75) (136.67,30.94) (137.50,31.10) (138.33,31.22) (139.17,31.30) (140.00,31.33) (150.00,31.33) (160.00,31.33) (170.00,31.33) (170.83,31.34) (171.67,31.36) (172.50,31.39) (173.33,31.43) (174.17,31.48) (175.00,31.54) (175.83,31.61) (176.67,31.68) (177.50,31.76) (178.33,31.83) (179.17,31.92) (180.00,32.00) (180.83,32.10) (181.67,32.21) (182.50,32.35) (183.33,32.49) (184.17,32.64) (185.00,32.79) (185.83,32.93) (186.67,33.06) (187.50,33.17) (188.33,33.26) (189.17,33.31) (190.00,33.33) (200.00,33.33) (210.00,33.33) (220.00,33.33) (230.00,33.33) (230.83,33.35) (231.67,33.39) (232.50,33.46) (233.33,33.56) (234.17,33.67) (235.00,33.79) (235.83,33.93) (236.67,34.07) (237.50,34.22) (238.33,34.38) (239.17,34.52) (240.00,34.67) (240.83,34.82) (241.67,35.01) (242.50,35.21) (243.33,35.43) (244.17,35.66) (245.00,35.88) (245.83,36.08) (246.67,36.27) (247.50,36.43) (248.33,36.56) (249.17,36.64) (250.00,36.67) (260.00,36.67) (270.00,36.67) (270.83,36.71) (271.67,36.81) (272.50,36.98) (273.33,37.19) (274.17,37.42) (275.00,37.67) (275.83,37.91) (276.67,38.15) (277.50,38.35) (278.33,38.52) (279.17,38.63) (280.00,38.67) (290.00,38.67) (300.00,38.67) (310.00,38.67) (310.83,38.70) (311.67,38.78) (312.50,38.92) (313.33,39.09) (314.17,39.28) (315.00,39.50) (315.83,39.73) (316.67,39.95) (317.50,40.17) (318.33,40.36) (319.17,40.53) (320.00,40.67) (320.83,40.77) (321.67,40.87) (322.50,40.96) (323.33,41.04) (324.17,41.11) (325.00,41.17) (325.83,41.22) (326.67,41.26) (327.50,41.29) (328.33,41.31) (329.17,41.33) (330.00,41.33) (340.00,41.33) (340.83,41.35) (341.67,41.38) (342.50,41.44) (343.33,41.51) (344.17,41.58) (345.00,41.67) (345.83,41.75) (346.67,41.83) (347.50,41.90) (348.33,41.95) (349.17,41.99) (350.00,42.00) (360.00,42.00) (360.83,42.01) (361.67,42.05) (362.50,42.10) (363.33,42.17) (364.17,42.25) (365.00,42.33) (365.83,42.42) (366.67,42.49) (367.50,42.56) (368.33,42.62) (369.17,42.65) (370.00,42.67) (380.00,42.67) (380.83,42.71) (381.67,42.81) (382.50,42.98) (383.33,43.19) (384.17,43.42) (385.00,43.67) (385.83,43.91) (386.67,44.15) (387.50,44.35) (388.33,44.52) (389.17,44.63) (390.00,44.67) (400.00,44.67) (400.83,44.68) (401.67,44.72) (402.50,44.77) (403.33,44.84) (404.17,44.92) (405.00,45.00) (405.83,45.08) (406.67,45.16) (407.50,45.23) (408.33,45.28) (409.17,45.32) (410.00,45.33) (420.00,45.33) (430.00,45.33) (440.00,45.33) (450.00,45.33) (460.00,45.33) (470.00,45.33) (480.00,45.33) (480.83,45.35) (481.67,45.38) (482.50,45.44) (483.33,45.51) (484.17,45.58) (485.00,45.67) (485.83,45.75) (486.67,45.83) (487.50,45.90) (488.33,45.95) (489.17,45.99) (490.00,46.00) (500.00,46.00)};
\addplot[stgold, line width=1.4pt, dash pattern=on 1.3pt off 1.7pt, line cap=round, line join=round] coordinates {(0.00,0.00) (0.83,0.15) (1.67,0.28) (2.50,0.39) (3.33,0.49) (4.17,0.60) (5.00,0.71) (5.83,0.84) (6.67,0.99) (7.50,1.17) (8.33,1.40) (9.17,1.67) (10.00,2.00) (10.83,2.40) (11.67,2.87) (12.50,3.40) (13.33,3.98) (14.17,4.58) (15.00,5.21) (15.83,5.84) (16.67,6.47) (17.50,7.08) (18.33,7.66) (19.17,8.19) (20.00,8.67) (20.83,9.09) (21.67,9.49) (22.50,9.85) (23.33,10.20) (24.17,10.52) (25.00,10.83) (25.83,11.14) (26.67,11.43) (27.50,11.73) (28.33,12.03) (29.17,12.34) (30.00,12.67) (30.83,13.01) (31.67,13.36) (32.50,13.73) (33.33,14.10) (34.17,14.47) (35.00,14.83) (35.83,15.19) (36.67,15.53) (37.50,15.85) (38.33,16.15) (39.17,16.43) (40.00,16.67) (40.83,16.88) (41.67,17.07) (42.50,17.25) (43.33,17.41) (44.17,17.55) (45.00,17.67) (45.83,17.77) (46.67,17.85) (47.50,17.92) (48.33,17.96) (49.17,17.99) (50.00,18.00) (60.00,18.00) (60.83,18.03) (61.67,18.10) (62.50,18.21) (63.33,18.35) (64.17,18.50) (65.00,18.67) (65.83,18.83) (66.67,18.99) (67.50,19.12) (68.33,19.23) (69.17,19.31) (70.00,19.33) (80.00,19.33) (90.00,19.33) (90.83,19.36) (91.67,19.45) (92.50,19.58) (93.33,19.75) (94.17,19.95) (95.00,20.17) (95.83,20.39) (96.67,20.62) (97.50,20.83) (98.33,21.03) (99.17,21.20) (100.00,21.33) (100.83,21.44) (101.67,21.52) (102.50,21.59) (103.33,21.65) (104.17,21.71) (105.00,21.75) (105.83,21.79) (106.67,21.83) (107.50,21.86) (108.33,21.90) (109.17,21.95) (110.00,22.00) (110.83,22.06) (111.67,22.11) (112.50,22.17) (113.33,22.22) (114.17,22.28) (115.00,22.33) (115.83,22.39) (116.67,22.44) (117.50,22.50) (118.33,22.56) (119.17,22.61) (120.00,22.67) (120.83,22.72) (121.67,22.77) (122.50,22.82) (123.33,22.86) (124.17,22.91) (125.00,22.96) (125.83,23.01) (126.67,23.06) (127.50,23.12) (128.33,23.18) (129.17,23.25) (130.00,23.33) (130.83,23.42) (131.67,23.50) (132.50,23.59) (133.33,23.68) (134.17,23.77) (135.00,23.88) (135.83,23.98) (136.67,24.10) (137.50,24.22) (138.33,24.36) (139.17,24.51) (140.00,24.67) (140.83,24.84) (141.67,25.04) (142.50,25.26) (143.33,25.48) (144.17,25.72) (145.00,25.96) (145.83,26.20) (146.67,26.44) (147.50,26.68) (148.33,26.91) (149.17,27.13) (150.00,27.33) (150.83,27.53) (151.67,27.71) (152.50,27.90) (153.33,28.07) (154.17,28.25) (155.00,28.42) (155.83,28.58) (156.67,28.74) (157.50,28.90) (158.33,29.05) (159.17,29.19) (160.00,29.33) (160.83,29.47) (161.67,29.60) (162.50,29.73) (163.33,29.85) (164.17,29.97) (165.00,30.08) (165.83,30.19) (166.67,30.30) (167.50,30.40) (168.33,30.49) (169.17,30.58) (170.00,30.67) (170.83,30.74) (171.67,30.80) (172.50,30.85) (173.33,30.89) (174.17,30.92) (175.00,30.96) (175.83,30.99) (176.67,31.04) (177.50,31.09) (178.33,31.15) (179.17,31.23) (180.00,31.33) (180.83,31.45) (181.67,31.59) (182.50,31.74) (183.33,31.90) (184.17,32.07) (185.00,32.25) (185.83,32.43) (186.67,32.62) (187.50,32.80) (188.33,32.98) (189.17,33.16) (190.00,33.33) (190.83,33.50) (191.67,33.68) (192.50,33.86) (193.33,34.05) (194.17,34.23) (195.00,34.42) (195.83,34.59) (196.67,34.77) (197.50,34.93) (198.33,35.08) (199.17,35.21) (200.00,35.33) (200.83,35.44) (201.67,35.54) (202.50,35.62) (203.33,35.70) (204.17,35.77) (205.00,35.83) (205.83,35.88) (206.67,35.93) (207.50,35.96) (208.33,35.98) (209.17,36.00) (210.00,36.00) (220.00,36.00) (230.00,36.00) (240.00,36.00) (240.83,36.04) (241.67,36.15) (242.50,36.31) (243.33,36.52) (244.17,36.75) (245.00,37.00) (245.83,37.25) (246.67,37.48) (247.50,37.69) (248.33,37.85) (249.17,37.96) (250.00,38.00) (260.00,38.00) (270.00,38.00) (270.83,38.01) (271.67,38.05) (272.50,38.10) (273.33,38.17) (274.17,38.25) (275.00,38.33) (275.83,38.42) (276.67,38.49) (277.50,38.56) (278.33,38.62) (279.17,38.65) (280.00,38.67) (290.00,38.67) (300.00,38.67) (310.00,38.67) (320.00,38.67) (320.83,38.69) (321.67,38.74) (322.50,38.83) (323.33,38.94) (324.17,39.07) (325.00,39.21) (325.83,39.36) (326.67,39.51) (327.50,39.65) (328.33,39.79) (329.17,39.90) (330.00,40.00) (330.83,40.08) (331.67,40.15) (332.50,40.21) (333.33,40.27) (334.17,40.33) (335.00,40.37) (335.83,40.42) (336.67,40.47) (337.50,40.52) (338.33,40.56) (339.17,40.61) (340.00,40.67) (340.83,40.73) (341.67,40.79) (342.50,40.86) (343.33,40.94) (344.17,41.01) (345.00,41.08) (345.83,41.15) (346.67,41.21) (347.50,41.26) (348.33,41.30) (349.17,41.32) (350.00,41.33) (360.00,41.33) (370.00,41.33) (380.00,41.33) (390.00,41.33) (390.83,41.35) (391.67,41.38) (392.50,41.44) (393.33,41.51) (394.17,41.58) (395.00,41.67) (395.83,41.75) (396.67,41.83) (397.50,41.90) (398.33,41.95) (399.17,41.99) (400.00,42.00) (410.00,42.00) (420.00,42.00) (430.00,42.00) (440.00,42.00) (450.00,42.00) (460.00,42.00) (460.83,42.01) (461.67,42.03) (462.50,42.06) (463.33,42.10) (464.17,42.15) (465.00,42.21) (465.83,42.27) (466.67,42.35) (467.50,42.42) (468.33,42.50) (469.17,42.58) (470.00,42.67) (470.83,42.76) (471.67,42.88) (472.50,43.02) (473.33,43.16) (474.17,43.31) (475.00,43.46) (475.83,43.60) (476.67,43.73) (477.50,43.84) (478.33,43.92) (479.17,43.98) (480.00,44.00) (490.00,44.00) (500.00,44.00)};
\addplot[strose, line width=1.4pt, solid, line cap=round, line join=round] coordinates {(0.00,0.00) (10.00,0.00) (10.83,0.06) (11.67,0.22) (12.50,0.47) (13.33,0.79) (14.17,1.17) (15.00,1.58) (15.83,2.02) (16.67,2.47) (17.50,2.91) (18.33,3.32) (19.17,3.69) (20.00,4.00) (20.83,4.27) (21.67,4.53) (22.50,4.78) (23.33,5.01) (24.17,5.24) (25.00,5.46) (25.83,5.67) (26.67,5.88) (27.50,6.08) (28.33,6.28) (29.17,6.47) (30.00,6.67) (30.83,6.85) (31.67,7.02) (32.50,7.17) (33.33,7.31) (34.17,7.45) (35.00,7.58) (35.83,7.73) (36.67,7.88) (37.50,8.04) (38.33,8.23) (39.17,8.43) (40.00,8.67) (40.83,8.94) (41.67,9.25) (42.50,9.59) (43.33,9.95) (44.17,10.33) (45.00,10.71) (45.83,11.09) (46.67,11.46) (47.50,11.81) (48.33,12.13) (49.17,12.42) (50.00,12.67) (50.83,12.86) (51.67,13.02) (52.50,13.14) (53.33,13.23) (54.17,13.31) (55.00,13.38) (55.83,13.44) (56.67,13.51) (57.50,13.59) (58.33,13.69) (59.17,13.83) (60.00,14.00) (60.83,14.21) (61.67,14.46) (62.50,14.72) (63.33,15.01) (64.17,15.31) (65.00,15.62) (65.83,15.94) (66.67,16.25) (67.50,16.55) (68.33,16.83) (69.17,17.10) (70.00,17.33) (70.83,17.54) (71.67,17.74) (72.50,17.91) (73.33,18.07) (74.17,18.23) (75.00,18.37) (75.83,18.52) (76.67,18.67) (77.50,18.82) (78.33,18.98) (79.17,19.15) (80.00,19.33) (80.83,19.53) (81.67,19.72) (82.50,19.91) (83.33,20.10) (84.17,20.30) (85.00,20.50) (85.83,20.71) (86.67,20.94) (87.50,21.18) (88.33,21.43) (89.17,21.71) (90.00,22.00) (90.83,22.33) (91.67,22.69) (92.50,23.07) (93.33,23.48) (94.17,23.90) (95.00,24.33) (95.83,24.76) (96.67,25.19) (97.50,25.59) (98.33,25.98) (99.17,26.34) (100.00,26.67) (100.83,26.96) (101.67,27.24) (102.50,27.51) (103.33,27.75) (104.17,27.99) (105.00,28.21) (105.83,28.42) (106.67,28.62) (107.50,28.81) (108.33,28.99) (109.17,29.16) (110.00,29.33) (110.83,29.49) (111.67,29.63) (112.50,29.76) (113.33,29.88) (114.17,29.98) (115.00,30.08) (115.83,30.18) (116.67,30.27) (117.50,30.36) (118.33,30.46) (119.17,30.56) (120.00,30.67) (120.83,30.78) (121.67,30.89) (122.50,31.00) (123.33,31.11) (124.17,31.22) (125.00,31.33) (125.83,31.44) (126.67,31.56) (127.50,31.67) (128.33,31.78) (129.17,31.89) (130.00,32.00) (130.83,32.11) (131.67,32.23) (132.50,32.35) (133.33,32.47) (134.17,32.59) (135.00,32.71) (135.83,32.83) (136.67,32.94) (137.50,33.05) (138.33,33.15) (139.17,33.25) (140.00,33.33) (140.83,33.41) (141.67,33.48) (142.50,33.55) (143.33,33.60) (144.17,33.66) (145.00,33.71) (145.83,33.76) (146.67,33.80) (147.50,33.85) (148.33,33.90) (149.17,33.95) (150.00,34.00) (150.83,34.05) (151.67,34.10) (152.50,34.14) (153.33,34.17) (154.17,34.21) (155.00,34.25) (155.83,34.29) (156.67,34.35) (157.50,34.41) (158.33,34.48) (159.17,34.56) (160.00,34.67) (160.83,34.79) (161.67,34.93) (162.50,35.09) (163.33,35.26) (164.17,35.44) (165.00,35.62) (165.83,35.81) (166.67,36.00) (167.50,36.18) (168.33,36.36) (169.17,36.52) (170.00,36.67) (170.83,36.81) (171.67,36.96) (172.50,37.11) (173.33,37.26) (174.17,37.40) (175.00,37.54) (175.83,37.67) (176.67,37.78) (177.50,37.87) (178.33,37.94) (179.17,37.98) (180.00,38.00) (190.00,38.00) (190.83,38.04) (191.67,38.15) (192.50,38.32) (193.33,38.54) (194.17,38.80) (195.00,39.08) (195.83,39.38) (196.67,39.68) (197.50,39.97) (198.33,40.24) (199.17,40.47) (200.00,40.67) (200.83,40.82) (201.67,40.95) (202.50,41.06) (203.33,41.16) (204.17,41.25) (205.00,41.33) (205.83,41.42) (206.67,41.51) (207.50,41.60) (208.33,41.72) (209.17,41.85) (210.00,42.00) (210.83,42.19) (211.67,42.43) (212.50,42.70) (213.33,42.99) (214.17,43.29) (215.00,43.58) (215.83,43.87) (216.67,44.12) (217.50,44.34) (218.33,44.52) (219.17,44.63) (220.00,44.67) (230.00,44.67) (230.83,44.67) (231.67,44.69) (232.50,44.71) (233.33,44.74) (234.17,44.78) (235.00,44.83) (235.83,44.89) (236.67,44.96) (237.50,45.04) (238.33,45.13) (239.17,45.23) (240.00,45.33) (240.83,45.46) (241.67,45.60) (242.50,45.76) (243.33,45.93) (244.17,46.11) (245.00,46.29) (245.83,46.48) (246.67,46.67) (247.50,46.85) (248.33,47.02) (249.17,47.19) (250.00,47.33) (250.83,47.48) (251.67,47.62) (252.50,47.78) (253.33,47.93) (254.17,48.07) (255.00,48.21) (255.83,48.33) (256.67,48.44) (257.50,48.54) (258.33,48.61) (259.17,48.65) (260.00,48.67) (270.00,48.67) (270.83,48.68) (271.67,48.72) (272.50,48.77) (273.33,48.84) (274.17,48.92) (275.00,49.00) (275.83,49.08) (276.67,49.16) (277.50,49.23) (278.33,49.28) (279.17,49.32) (280.00,49.33) (290.00,49.33) (300.00,49.33) (310.00,49.33) (320.00,49.33) (320.83,49.36) (321.67,49.43) (322.50,49.54) (323.33,49.68) (324.17,49.83) (325.00,50.00) (325.83,50.17) (326.67,50.32) (327.50,50.46) (328.33,50.57) (329.17,50.64) (330.00,50.67) (340.00,50.67) (340.83,50.67) (341.67,50.69) (342.50,50.72) (343.33,50.77) (344.17,50.82) (345.00,50.88) (345.83,50.94) (346.67,51.01) (347.50,51.09) (348.33,51.17) (349.17,51.25) (350.00,51.33) (350.83,51.43) (351.67,51.55) (352.50,51.68) (353.33,51.83) (354.17,51.98) (355.00,52.12) (355.83,52.27) (356.67,52.40) (357.50,52.51) (358.33,52.59) (359.17,52.65) (360.00,52.67) (370.00,52.67) (370.83,52.69) (371.67,52.77) (372.50,52.88) (373.33,53.01) (374.17,53.17) (375.00,53.33) (375.83,53.50) (376.67,53.65) (377.50,53.79) (378.33,53.90) (379.17,53.97) (380.00,54.00) (390.00,54.00) (400.00,54.00) (410.00,54.00) (420.00,54.00) (430.00,54.00) (440.00,54.00) (450.00,54.00) (460.00,54.00) (470.00,54.00) (470.83,54.01) (471.67,54.05) (472.50,54.10) (473.33,54.17) (474.17,54.25) (475.00,54.33) (475.83,54.42) (476.67,54.49) (477.50,54.56) (478.33,54.62) (479.17,54.65) (480.00,54.67) (490.00,54.67) (500.00,54.67)};
\node[circle, fill=strose, draw=white, line width=0.5pt, inner sep=0pt, minimum size=3.6pt] at (axis cs:500,54.7) {};
\node[circle, fill=stblue, draw=white, line width=0.5pt, inner sep=0pt, minimum size=3.6pt] at (axis cs:500,46.0) {};
\node[circle, fill=stgold, draw=white, line width=0.5pt, inner sep=0pt, minimum size=3.6pt] at (axis cs:500,44.0) {};
\node[anchor=west, font=\fontsize{9}{10}\selectfont\bfseries, text=strose!70!black, inner sep=0pt, xshift=3.5pt] at (axis cs:500,56.8) {55\%};
\node[anchor=west, font=\fontsize{9}{10}\selectfont\bfseries, text=stblue!70!black, inner sep=0pt, xshift=3.5pt] at (axis cs:500,48.2) {46\%};
\node[anchor=west, font=\fontsize{9}{10}\selectfont\bfseries, text=stgold!70!black, inner sep=0pt, xshift=3.5pt] at (axis cs:500,39.7) {44\%};
\node[anchor=south east, align=right, font=\fontsize{8.5}{10.2}\selectfont, text=black!85, inner sep=1pt] (note) at (axis cs:499,4.5) {{\bfseries At most 55\%} reach 5 uses\\even after the whole test set};
\begin{scope}[shift={(axis cs:0,64.00)}]
\fill[white] (-4.2pt,-1.5pt) rectangle (0.35pt,1.5pt);
\draw[black!75, line width=0.5pt, line cap=round] plot[domain=-4.2:4.2, samples=25, smooth] (\x*1pt, {-1.5pt + 0.9pt*sin(\x*43)});
\draw[black!75, line width=0.5pt, line cap=round] plot[domain=-4.2:4.2, samples=25, smooth] (\x*1pt, {1.5pt + 0.9pt*sin(\x*43)});
\end{scope}
\node[anchor=north west, font=\footnotesize\bfseries, text=black!85, inner sep=0pt] at (axis cs:28,67.57) {(b)};
\end{axis}
\end{tikzpicture}}\par
\vspace{-7pt}
\caption{Percentage of skills used in (a) at least one task and (b) at least 5 tasks as downstream tasks are streamed and solved sequentially (Gemini 3.1 Flash-Lite, WebShop). Mean of three runs of the same task stream; bands show one standard deviation.}
\label{fig:prelim_stream}
\vspace{-1.6\baselineskip}
\end{wrapfigure}


==> fig_rejected_causes_full.tex <==
\definecolor{rcgold}{HTML}{E9B95C}
\definecolor{rcgrey}{HTML}{DCD7CF}
\definecolor{rccream}{HTML}{FAEED0}
\definecolor{rcother}{HTML}{C8C1B7}
\definecolor{rctext}{HTML}{3B4A5C}
\definecolor{rcdummy}{HTML}{EFECE7}
\definecolor{rcdummyedge}{HTML}{C8C1B7}
\begin{figure}[!h]
\centering
{\renewcommand{\rmdefault}{stix2}\normalfont%
\begin{tikzpicture}
\node[anchor=base, text=rctext, font=\footnotesize\bfseries, inner sep=0pt] at (0.0pt,54.0pt) {Executability};
\node[anchor=base, text=rctext, font=\footnotesize\bfseries, inner sep=0pt] at (128.0pt,54.0pt) {Utility};
\node[anchor=base, text=rctext, font=\footnotesize\bfseries, inner sep=0pt] at (256.0pt,54.0pt) {Efficiency};
\node[rotate=90, anchor=south, align=center, text=rctext, font=\footnotesize, inner sep=0pt] at (-58.0pt,0.0pt) {Qwen3.5-9B};
\fill[rcgold] (0.0pt,0.0pt) circle (36.0pt);
\node[align=center, text=rctext, inner sep=0pt, font=\fontsize{6.5}{7.3}\selectfont] at (0.0pt,0.0pt) {{\fontsize{7.5}{8.5}\selectfont\bfseries 100.0}\\[-0.5pt]Invalid\\action};
\fill[rcgold] (128.0pt,0.0pt) -- ++(90.00:36.0pt) arc[start angle=90.00, end angle=-64.29, radius=36.0pt] -- cycle;
\fill[rcgrey] (128.0pt,0.0pt) -- ++(-64.29:36.0pt) arc[start angle=-64.29, end angle=-132.86, radius=36.0pt] -- cycle;
\fill[rccream] (128.0pt,0.0pt) -- ++(-132.86:36.0pt) arc[start angle=-132.86, end angle=-184.29, radius=36.0pt] -- cycle;
\fill[rcother] (128.0pt,0.0pt) -- ++(-184.29:36.0pt) arc[start angle=-184.29, end angle=-270.00, radius=36.0pt] -- cycle;
\draw[white, line width=0.8pt] (128.0pt,0.0pt) -- ++(90.00:36.0pt);
\draw[white, line width=0.8pt] (128.0pt,0.0pt) -- ++(-64.29:36.0pt);
\draw[white, line width=0.8pt] (128.0pt,0.0pt) -- ++(-132.86:36.0pt);
\draw[white, line width=0.8pt] (128.0pt,0.0pt) -- ++(-184.29:36.0pt);
\draw[rctext, line width=0.5pt] (95.8pt,-12.6pt) -- (91.3pt,-42.0pt);
\draw[rctext, line width=0.5pt] (122.8pt,-34.2pt) -- (127.3pt,-42.0pt);
\node[align=center, text=rctext, inner sep=0pt, font=\fontsize{6.5}{7.3}\selectfont] at (146.3pt,4.2pt) {{\fontsize{7.5}{8.5}\selectfont\bfseries 42.9}\\[-0.5pt]Re-check\\loop};
\node[text=rctext, inner sep=0pt, font=\fontsize{7.5}{8.5}\selectfont\bfseries] at (124.4pt,-24.2pt) {19.0};
\node[text=rctext, inner sep=0pt, font=\fontsize{7.5}{8.5}\selectfont\bfseries] at (105.2pt,-8.9pt) {14.3};
\node[align=center, text=rctext, inner sep=0pt, font=\fontsize{6.5}{7.3}\selectfont] at (113.8pt,15.3pt) {{\fontsize{7.5}{8.5}\selectfont\bfseries 23.8}\\[-0.5pt]Other};
\node[anchor=north, align=center, text=rctext, inner sep=1pt, font=\fontsize{6.5}{7.3}\selectfont] at (91.3pt,-42.0pt) {Premature\\action};
\node[anchor=north, align=center, text=rctext, inner sep=1pt, font=\fontsize{6.5}{7.3}\selectfont] at (127.3pt,-42.0pt) {No benefit};
\fill[rcgold] (256.0pt,0.0pt) -- ++(90.00:36.0pt) arc[start angle=90.00, end angle=-36.49, radius=36.0pt] -- cycle;
\fill[rcgrey] (256.0pt,0.0pt) -- ++(-36.49:36.0pt) arc[start angle=-36.49, end angle=-133.78, radius=36.0pt] -- cycle;
\fill[rccream] (256.0pt,0.0pt) -- ++(-133.78:36.0pt) arc[start angle=-133.78, end angle=-192.16, radius=36.0pt] -- cycle;
\fill[rcother] (256.0pt,0.0pt) -- ++(-192.16:36.0pt) arc[start angle=-192.16, end angle=-270.00, radius=36.0pt] -- cycle;
\draw[white, line width=0.8pt] (256.0pt,0.0pt) -- ++(90.00:36.0pt);
\draw[white, line width=0.8pt] (256.0pt,0.0pt) -- ++(-36.49:36.0pt);
\draw[white, line width=0.8pt] (256.0pt,0.0pt) -- ++(-133.78:36.0pt);
\draw[white, line width=0.8pt] (256.0pt,0.0pt) -- ++(-192.16:36.0pt);
\draw[rctext, line width=0.5pt] (223.0pt,-10.1pt) -- (222.9pt,-42.0pt);
\draw[rctext, line width=0.5pt] (258.9pt,-34.4pt) -- (258.9pt,-42.0pt);
\node[align=center, text=rctext, inner sep=0pt, font=\fontsize{6.5}{7.3}\selectfont] at (272.7pt,8.4pt) {{\fontsize{7.5}{8.5}\selectfont\bfseries 35.1}\\[-0.5pt]No step\\saving};
\node[text=rctext, inner sep=0pt, font=\fontsize{7.5}{8.5}\selectfont\bfseries] at (258.1pt,-24.4pt) {27.0};
\node[text=rctext, inner sep=0pt, font=\fontsize{7.5}{8.5}\selectfont\bfseries] at (232.6pt,-7.2pt) {16.2};
\node[align=center, text=rctext, inner sep=0pt, font=\fontsize{6.5}{7.3}\selectfont] at (242.9pt,16.2pt) {{\fontsize{7.5}{8.5}\selectfont\bfseries 21.6}\\[-0.5pt]Other};
\node[anchor=north, align=center, text=rctext, inner sep=1pt, font=\fontsize{6.5}{7.3}\selectfont] at (222.9pt,-42.0pt) {Detour\\exploration};
\node[anchor=north, align=center, text=rctext, inner sep=1pt, font=\fontsize{6.5}{7.3}\selectfont] at (258.9pt,-42.0pt) {Re-check\\overhead};
\node[rotate=90, anchor=south, align=center, text=rctext, font=\footnotesize, inner sep=0pt] at (-58.0pt,-100.0pt) {Gemini 3.1 Flash-Lite};
\fill[rcgold] (0.0pt,-100.0pt) circle (36.0pt);
\node[align=center, text=rctext, inner sep=0pt, font=\fontsize{6.5}{7.3}\selectfont] at (0.0pt,-100.0pt) {{\fontsize{7.5}{8.5}\selectfont\bfseries 100.0}\\[-0.5pt]Invalid\\action};
\fill[rcgold] (128.0pt,-100.0pt) -- ++(90.00:36.0pt) arc[start angle=90.00, end angle=-20.20, radius=36.0pt] -- cycle;
\fill[rcgrey] (128.0pt,-100.0pt) -- ++(-20.20:36.0pt) arc[start angle=-20.20, end angle=-93.67, radius=36.0pt] -- cycle;
\fill[rccream] (128.0pt,-100.0pt) -- ++(-93.67:36.0pt) arc[start angle=-93.67, end angle=-167.14, radius=36.0pt] -- cycle;
\fill[rcother] (128.0pt,-100.0pt) -- ++(-167.14:36.0pt) arc[start angle=-167.14, end angle=-270.00, radius=36.0pt] -- cycle;
\draw[white, line width=0.8pt] (128.0pt,-100.0pt) -- ++(90.00:36.0pt);
\draw[white, line width=0.8pt] (128.0pt,-100.0pt) -- ++(-20.20:36.0pt);
\draw[white, line width=0.8pt] (128.0pt,-100.0pt) -- ++(-93.67:36.0pt);
\draw[white, line width=0.8pt] (128.0pt,-100.0pt) -- ++(-167.14:36.0pt);
\draw[rctext, line width=0.5pt] (105.6pt,-126.3pt) -- (105.6pt,-142.0pt);
\draw[rctext, line width=0.5pt] (146.9pt,-129.0pt) -- (146.9pt,-142.0pt);
\node[align=center, text=rctext, inner sep=0pt, font=\fontsize{6.5}{7.3}\selectfont] at (145.1pt,-88.1pt) {{\fontsize{7.5}{8.5}\selectfont\bfseries 30.6}\\[-0.5pt]No benefit};
\node[text=rctext, inner sep=0pt, font=\fontsize{7.5}{8.5}\selectfont\bfseries] at (141.4pt,-120.5pt) {20.4};
\node[text=rctext, inner sep=0pt, font=\fontsize{7.5}{8.5}\selectfont\bfseries] at (112.1pt,-118.6pt) {20.4};
\node[align=center, text=rctext, inner sep=0pt, font=\fontsize{6.5}{7.3}\selectfont] at (111.7pt,-87.0pt) {{\fontsize{7.5}{8.5}\selectfont\bfseries 28.6}\\[-0.5pt]Other};
\node[anchor=north, align=center, text=rctext, inner sep=1pt, font=\fontsize{6.5}{7.3}\selectfont] at (105.6pt,-142.0pt) {Re-check\\loop};
\node[anchor=north, align=center, text=rctext, inner sep=1pt, font=\fontsize{6.5}{7.3}\selectfont] at (146.9pt,-142.0pt) {Redundant\\search};
\fill[rcgold] (256.0pt,-100.0pt) -- ++(90.00:36.0pt) arc[start angle=90.00, end angle=-19.37, radius=36.0pt] -- cycle;
\fill[rcgrey] (256.0pt,-100.0pt) -- ++(-19.37:36.0pt) arc[start angle=-19.37, end angle=-92.28, radius=36.0pt] -- cycle;
\fill[rccream] (256.0pt,-100.0pt) -- ++(-92.28:36.0pt) arc[start angle=-92.28, end angle=-160.63, radius=36.0pt] -- cycle;
\fill[rcother] (256.0pt,-100.0pt) -- ++(-160.63:36.0pt) arc[start angle=-160.63, end angle=-270.00, radius=36.0pt] -- cycle;
\draw[white, line width=0.8pt] (256.0pt,-100.0pt) -- ++(90.00:36.0pt);
\draw[white, line width=0.8pt] (256.0pt,-100.0pt) -- ++(-19.37:36.0pt);
\draw[white, line width=0.8pt] (256.0pt,-100.0pt) -- ++(-92.28:36.0pt);
\draw[white, line width=0.8pt] (256.0pt,-100.0pt) -- ++(-160.63:36.0pt);
\draw[rctext, line width=0.5pt] (235.5pt,-127.8pt) -- (235.5pt,-142.0pt);
\draw[rctext, line width=0.5pt] (275.4pt,-128.6pt) -- (275.4pt,-142.0pt);
\node[align=center, text=rctext, inner sep=0pt, font=\fontsize{6.5}{7.3}\selectfont] at (271.3pt,-89.2pt) {{\fontsize{7.5}{8.5}\selectfont\bfseries 30.4}\\[-0.5pt]No step\\saving};
\node[text=rctext, inner sep=0pt, font=\fontsize{7.5}{8.5}\selectfont\bfseries] at (269.8pt,-120.3pt) {20.3};
\node[text=rctext, inner sep=0pt, font=\fontsize{7.5}{8.5}\selectfont\bfseries] at (241.5pt,-119.7pt) {19.0};
\node[align=center, text=rctext, inner sep=0pt, font=\fontsize{6.5}{7.3}\selectfont] at (239.0pt,-87.9pt) {{\fontsize{7.5}{8.5}\selectfont\bfseries 30.4}\\[-0.5pt]Other};
\node[anchor=north, align=center, text=rctext, inner sep=1pt, font=\fontsize{6.5}{7.3}\selectfont] at (235.5pt,-142.0pt) {Redundant\\search};
\node[anchor=north, align=center, text=rctext, inner sep=1pt, font=\fontsize{6.5}{7.3}\selectfont] at (275.4pt,-142.0pt) {Re-check\\overhead};
\node[rotate=90, anchor=south, align=center, text=rctext, font=\footnotesize, inner sep=0pt] at (-58.0pt,-200.0pt) {Qwen3.5-27B};
\fill[rcgold] (0.0pt,-200.0pt) circle[radius=36.0pt];
\node[align=center, text=rctext, inner sep=0pt, font=\fontsize{6.5}{7.3}\selectfont] at (0.0pt,-200.0pt) {{\fontsize{7.5}{8.5}\selectfont\bfseries 100.0}\\[-0.5pt]Invalid\\action};
\fill[rcgold] (128.0pt,-200.0pt) -- ++(90.00:36.0pt) arc[start angle=90.00, end angle=-25.93, radius=36.0pt] -- cycle;
\fill[rcgrey] (128.0pt,-200.0pt) -- ++(-25.93:36.0pt) arc[start angle=-25.93, end angle=-129.66, radius=36.0pt] -- cycle;
\fill[rccream] (128.0pt,-200.0pt) -- ++(-129.66:36.0pt) arc[start angle=-129.66, end angle=-184.58, radius=36.0pt] -- cycle;
\fill[rcother] (128.0pt,-200.0pt) -- ++(-184.58:36.0pt) arc[start angle=-184.58, end angle=-270.00, radius=36.0pt] -- cycle;
\draw[white, line width=0.8pt] (128.0pt,-200.0pt) -- ++(90.00:36.0pt);
\draw[white, line width=0.8pt] (128.0pt,-200.0pt) -- ++(-25.93:36.0pt);
\draw[white, line width=0.8pt] (128.0pt,-200.0pt) -- ++(-129.66:36.0pt);
\draw[white, line width=0.8pt] (128.0pt,-200.0pt) -- ++(-184.58:36.0pt);
\draw[rctext, line width=0.5pt] (96.2pt,-213.4pt) -- (96.2pt,-242.0pt);
\node[align=center, text=rctext, inner sep=0pt, font=\fontsize{6.5}{7.3}\selectfont] at (143.9pt,-190.1pt) {{\fontsize{7.5}{8.5}\selectfont\bfseries 32.2}\\[-0.5pt]Re-check\\loop};
\node[align=center, text=rctext, inner sep=0pt, font=\fontsize{6.5}{7.3}\selectfont] at (132.4pt,-220.4pt) {{\fontsize{7.5}{8.5}\selectfont\bfseries 28.8}\\[-0.5pt]No benefit};
\node[text=rctext, inner sep=0pt, font=\fontsize{7.5}{8.5}\selectfont\bfseries] at (105.4pt,-209.5pt) {15.3};
\node[align=center, text=rctext, inner sep=0pt, font=\fontsize{6.5}{7.3}\selectfont] at (113.8pt,-184.7pt) {{\fontsize{7.5}{8.5}\selectfont\bfseries 23.7}\\[-0.5pt]Other};
\node[anchor=north, align=center, text=rctext, inner sep=1pt, font=\fontsize{6.5}{7.3}\selectfont] at (96.2pt,-242.0pt) {Detour\\exploration};
\fill[rcgold] (256.0pt,-200.0pt) -- ++(90.00:36.0pt) arc[start angle=90.00, end angle=-62.73, radius=36.0pt] -- cycle;
\fill[rcgrey] (256.0pt,-200.0pt) -- ++(-62.73:36.0pt) arc[start angle=-62.73, end angle=-204.55, radius=36.0pt] -- cycle;
\fill[rccream] (256.0pt,-200.0pt) -- ++(-204.55:36.0pt) arc[start angle=-204.55, end angle=-270.00, radius=36.0pt] -- cycle;
\draw[rctext, line width=0.5pt] (237.3pt,-170.9pt) -- (232.3pt,-163.1pt) -- (226.3pt,-163.1pt);
\draw[white, line width=0.8pt] (256.0pt,-200.0pt) -- ++(90.00:36.0pt);
\draw[white, line width=0.8pt] (256.0pt,-200.0pt) -- ++(-62.73:36.0pt);
\draw[white, line width=0.8pt] (256.0pt,-200.0pt) -- ++(-204.55:36.0pt);
\node[align=center, text=rctext, inner sep=0pt, font=\fontsize{6.5}{7.3}\selectfont] at (274.2pt,-195.6pt) {{\fontsize{7.5}{8.5}\selectfont\bfseries 42.4}\\[-0.5pt]Re-check\\overhead};
\node[align=center, text=rctext, inner sep=0pt, font=\fontsize{6.5}{7.3}\selectfont] at (243.1pt,-213.5pt) {{\fontsize{7.5}{8.5}\selectfont\bfseries 39.4}\\[-0.5pt]No step\\saving};
\node[text=rctext, inner sep=0pt, font=\fontsize{7.5}{8.5}\selectfont\bfseries] at (242.8pt,-179.4pt) {18.2};
\node[anchor=east, align=right, text=rctext, inner sep=1pt, font=\fontsize{6.5}{7.3}\selectfont] at (226.3pt,-163.1pt) {Redundant\\search};
\end{tikzpicture}}
\caption{Primary failure cause of rejected skills according to the verification criterion.
Each rejected skill and its scenario trajectories are analyzed and classified by GPT-5.6 Luna.
The three largest types of each criterion are shown and the rest are pooled as Other.}
\label{fig:rejected_causes_full}
\end{figure}


==> fig_rq4_criteria.tex <==
\definecolor{rcgold}{HTML}{D9B45B}
\definecolor{rcteal}{HTML}{6FA8B8}
\definecolor{rcsage}{HTML}{8FA895}
\definecolor{rcedge}{HTML}{2C4A66}
\definecolor{rctext}{HTML}{3B4A5C}
\pgfplotsset{rqcrit/.style={
  scale only axis, width=0.27\textwidth, height=0.15\textwidth,
  axis y line*=left, axis x line*=bottom,
  axis line style={black!75, line width=0.5pt},
  tick align=outside, major tick length=2pt, tick style={black!75, line width=0.4pt},
  tick label style={font=\scriptsize, color=black!80, /pgf/number format/assume math mode=true, inner sep=1.5pt},
  ylabel near ticks, every axis y label/.append style={font=\scriptsize, color=black!90, inner sep=0.5pt},
  title style={font=\footnotesize\bfseries, at={(axis description cs:0.5,1.04)}, anchor=base, inner sep=0pt},
  xmin=0.3, xmax=7.7, xtick={2,6}, xticklabels={ALFWorld,WebShop},
  xticklabel style={font=\scriptsize, color=black!90, inner sep=2pt},
  clip=false,
}}
\begin{figure}[t]
\centering
{\renewcommand{\rmdefault}{stix2}\normalfont%
\begin{tikzpicture}
\begin{axis}[rqcrit, name=A, title={Executability}, ylabel={Scenarios with $e=1$ (\%)}, ymin=0, ymax=105, ytick={0,25,50,75,100}]
\path[draw=rcedge, fill=rcgold, line width=0.5pt] (axis cs:0.64,0.0) rectangle (axis cs:1.3599999999999999,92.3);
\node[anchor=south, font=\fontsize{6.2}{7}\selectfont\bfseries, text=rctext, inner sep=0.8pt, yshift=1pt] at (axis cs:1,92.3) {92.3};
\path[draw=rcedge, fill=rcteal, line width=0.5pt] (axis cs:1.6400000000000001,0.0) rectangle (axis cs:2.36,95.5);
\node[anchor=south, font=\fontsize{6.2}{7}\selectfont\bfseries, text=rctext, inner sep=0.8pt, yshift=1pt] at (axis cs:2,95.5) {95.5};
\path[draw=rcedge, fill=rcsage, line width=0.5pt] (axis cs:2.64,0.0) rectangle (axis cs:3.36,95.5);
\node[anchor=south, font=\fontsize{6.2}{7}\selectfont\bfseries, text=rctext, inner sep=0.8pt, yshift=1pt] at (axis cs:3,95.5) {95.5};
\path[draw=rcedge, fill=rcgold, line width=0.5pt] (axis cs:4.64,0.0) rectangle (axis cs:5.36,62.5);
\node[anchor=south, font=\fontsize{6.2}{7}\selectfont\bfseries, text=rctext, inner sep=0.8pt, yshift=1pt] at (axis cs:5,62.5) {62.5};
\path[draw=rcedge, fill=rcteal, line width=0.5pt] (axis cs:5.64,0.0) rectangle (axis cs:6.36,76.6);
\node[anchor=south, font=\fontsize{6.2}{7}\selectfont\bfseries, text=rctext, inner sep=0.8pt, yshift=1pt] at (axis cs:6,76.6) {76.6};
\path[draw=rcedge, fill=rcsage, line width=0.5pt] (axis cs:6.64,0.0) rectangle (axis cs:7.36,81.1);
\node[anchor=south, font=\fontsize{6.2}{7}\selectfont\bfseries, text=rctext, inner sep=0.8pt, yshift=1pt] at (axis cs:7,81.1) {81.1};
\end{axis}
\begin{axis}[rqcrit, name=B, at={($(A.east)+(26pt,0)$)}, anchor=west, title={Utility}, ylabel={$\Delta$ SR (\%p)}, ymin=-5, ymax=20, ytick={-5,0,5,10,15,20}]
\path[draw=rcedge, fill=rcgold, line width=0.5pt] (axis cs:0.64,0.0) rectangle (axis cs:1.3599999999999999,16.1);
\node[anchor=south, font=\fontsize{6.2}{7}\selectfont\bfseries, text=rctext, inner sep=0.8pt, yshift=1pt] at (axis cs:1,16.1) {16.1};
\path[draw=rcedge, fill=rcteal, line width=0.5pt] (axis cs:1.6400000000000001,0.0) rectangle (axis cs:2.36,2.07);
\node[anchor=south, font=\fontsize{6.2}{7}\selectfont\bfseries, text=rctext, inner sep=0.8pt, yshift=1pt] at (axis cs:2,2.07) {2.1};
\path[draw=rcedge, fill=rcsage, line width=0.5pt] (axis cs:2.64,0.0) rectangle (axis cs:3.36,-1.99);
\node[anchor=north, font=\fontsize{6.2}{7}\selectfont\bfseries, text=rctext, inner sep=0.8pt, yshift=-1pt] at (axis cs:3,-1.99) {-2.0};
\path[draw=rcedge, fill=rcgold, line width=0.5pt] (axis cs:4.64,0.0) rectangle (axis cs:5.36,-0.94);
\node[anchor=north, font=\fontsize{6.2}{7}\selectfont\bfseries, text=rctext, inner sep=0.8pt, yshift=-1pt] at (axis cs:5,-0.94) {-0.9};
\path[draw=rcedge, fill=rcteal, line width=0.5pt] (axis cs:5.64,0.0) rectangle (axis cs:6.36,4.15);
\node[anchor=south, font=\fontsize{6.2}{7}\selectfont\bfseries, text=rctext, inner sep=0.8pt, yshift=1pt] at (axis cs:6,4.15) {4.2};
\path[draw=rcedge, fill=rcsage, line width=0.5pt] (axis cs:6.64,0.0) rectangle (axis cs:7.36,5.03);
\node[anchor=south, font=\fontsize{6.2}{7}\selectfont\bfseries, text=rctext, inner sep=0.8pt, yshift=1pt] at (axis cs:7,5.03) {5.0};
\draw[black!75, line width=0.5pt] (axis cs:0.3,0) -- (axis cs:7.7,0);
\end{axis}
\begin{axis}[rqcrit, name=C, at={($(B.east)+(26pt,0)$)}, anchor=west, title={Efficiency}, ylabel={Steps saved}, ymin=-1.8, ymax=1.6, ytick={-1,0,1}]
\path[draw=rcedge, fill=rcgold, line width=0.5pt] (axis cs:0.64,0.0) rectangle (axis cs:1.3599999999999999,1.05);
\node[anchor=south, font=\fontsize{6.2}{7}\selectfont\bfseries, text=rctext, inner sep=0.8pt, yshift=1pt] at (axis cs:1,1.05) {1.05};
\path[draw=rcedge, fill=rcteal, line width=0.5pt] (axis cs:1.6400000000000001,0.0) rectangle (axis cs:2.36,1.04);
\node[anchor=south, font=\fontsize{6.2}{7}\selectfont\bfseries, text=rctext, inner sep=0.8pt, yshift=1pt] at (axis cs:2,1.04) {1.04};
\path[draw=rcedge, fill=rcsage, line width=0.5pt] (axis cs:2.64,0.0) rectangle (axis cs:3.36,-0.46);
\node[anchor=north, font=\fontsize{6.2}{7}\selectfont\bfseries, text=rctext, inner sep=0.8pt, yshift=-1pt] at (axis cs:3,-0.46) {-0.46};
\path[draw=rcedge, fill=rcgold, line width=0.5pt] (axis cs:4.64,0.0) rectangle (axis cs:5.36,-0.22);
\node[anchor=north, font=\fontsize{6.2}{7}\selectfont\bfseries, text=rctext, inner sep=0.8pt, yshift=-1pt] at (axis cs:5,-0.22) {-0.22};
\path[draw=rcedge, fill=rcteal, line width=0.5pt] (axis cs:5.64,0.0) rectangle (axis cs:6.36,-0.21);
\node[anchor=north, font=\fontsize{6.2}{7}\selectfont\bfseries, text=rctext, inner sep=0.8pt, yshift=-1pt] at (axis cs:6,-0.21) {-0.21};
\path[draw=rcedge, fill=rcsage, line width=0.5pt] (axis cs:6.64,0.0) rectangle (axis cs:7.36,-1.39);
\node[anchor=north, font=\fontsize{6.2}{7}\selectfont\bfseries, text=rctext, inner sep=0.8pt, yshift=-1pt] at (axis cs:7,-1.39) {-1.39};
\draw[black!75, line width=0.5pt] (axis cs:0.3,0) -- (axis cs:7.7,0);
\end{axis}
\node[draw=black!35, rounded corners=1.5pt, line width=0.4pt, inner xsep=5pt, inner ysep=2.8pt, anchor=north] at ($(A.south west)!0.5!(C.south east)+(0,-14pt)$) {%
  \raisebox{-1.3pt}{\tikz{\node[draw=rcedge, fill=rcgold, line width=0.5pt, sharp corners, inner sep=0pt, minimum width=11pt, minimum height=6.5pt] {};}}\hspace{3pt}{\scriptsize Qwen3.5-9B}\hspace{9pt}%
  \raisebox{-1.3pt}{\tikz{\node[draw=rcedge, fill=rcteal, line width=0.5pt, sharp corners, inner sep=0pt, minimum width=11pt, minimum height=6.5pt] {};}}\hspace{3pt}{\scriptsize Qwen3.5-27B}\hspace{9pt}%
  \raisebox{-1.3pt}{\tikz{\node[draw=rcedge, fill=rcsage, line width=0.5pt, sharp corners, inner sep=0pt, minimum width=11pt, minimum height=6.5pt] {};}}\hspace{3pt}{\scriptsize Gemini 3.1 Flash-Lite}};
\end{tikzpicture}}
\caption{Executability, utility, and efficiency across all executors and benchmarks.}
\label{fig:rq4_criteria}
\end{figure}


==> fig_rq_evidence.tex <==
\usetikzlibrary{patterns.meta,shapes.geometric,decorations.pathmorphing}
\definecolor{evgrey}{HTML}{E4E6E9}
\definecolor{evlight}{HTML}{E2ECF6}
\definecolor{evhatch}{HTML}{6E9DC6}
\definecolor{evdark}{HTML}{3F7FB0}
\definecolor{evedge}{HTML}{2C4A66}
\definecolor{evline}{HTML}{C0392B}
\pgfplotsset{rqevidence/.style={
  scale only axis, width=0.38\textwidth, height=0.16\textwidth,
  axis y line*=left, axis x line*=bottom,
  axis line style={black!75, line width=0.5pt},
  tick align=outside, major tick length=2pt, tick style={black!75, line width=0.4pt},
  tick label style={font=\scriptsize, color=black!80, /pgf/number format/assume math mode=true, inner sep=1.5pt},
  ylabel near ticks, every axis y label/.append style={font=\scriptsize, color=black!90, inner sep=0.5pt},
  title style={font=\footnotesize\bfseries, at={(axis description cs:0.5,1.06)}, anchor=base, inner sep=0pt},
  xmin=0.2, xmax=5.8, xtick=\empty,
  clip=false,
}}
\pgfplotsset{rqverdict/.style={
  scale only axis, width=0.38\textwidth, height=0.13\textwidth,
  axis y line*=left, axis x line*=bottom,
  axis line style={black!75, line width=0.5pt},
  tick align=outside, major tick length=2pt, tick style={black!75, line width=0.4pt},
  tick label style={font=\scriptsize, color=black!80, /pgf/number format/assume math mode=true, inner sep=1.5pt},
  ylabel near ticks, every axis y label/.append style={font=\scriptsize, color=black!90, inner sep=0.5pt},
  xmin=0.2, xmax=5.8, xtick={3,4,5}, xticklabels={Source,Random,Ours},
  xticklabel style={font=\scriptsize, color=black!90, inner sep=2pt},
  ymin=0, ymax=112, ytick={0,50,100},
  clip=false,
}}
\begin{figure}[!t]
\setlength{\abovecaptionskip}{2pt}%
\centering
{\renewcommand{\rmdefault}{stix2}\normalfont%
\begin{tikzpicture}
\begin{axis}[rqevidence, name=A, ylabel={Held-out SR (\%)}, title={ALFWorld}, ymin=40, ymax=85, ytick={40,50,60,70,80}]
\path[draw=evedge, fill=evgrey, line width=0.5pt] (axis cs:0.5,40) rectangle (axis cs:1.5,56.4);
\path[draw=evedge, fill=evlight, line width=0.5pt, postaction={pattern={Dots[distance=3.2pt, radius=0.55pt]}, pattern color=evhatch}] (axis cs:1.5,40) rectangle (axis cs:2.5,49.3);
\path[draw=evedge, fill=evlight, line width=0.5pt, postaction={pattern={Lines[angle=45, distance=3.2pt, line width=0.5pt]}, pattern color=evhatch}] (axis cs:2.5,40) rectangle (axis cs:3.5,50.7);
\path[draw=evedge, fill=evlight, line width=0.5pt, postaction={pattern={Lines[angle=-45, distance=3.2pt, line width=0.5pt]}, pattern color=evhatch}] (axis cs:3.5,40) rectangle (axis cs:4.5,44.3);
\path[draw=evedge, fill=evdark, line width=0.5pt] (axis cs:4.5,40) rectangle (axis cs:5.5,60.0);
\node[anchor=south, font=\fontsize{9}{10}\selectfont\bfseries, text=black!90, fill=white, fill opacity=0.85, text opacity=1, rounded corners=1pt, inner sep=0.8pt, yshift=1.6pt] at (axis cs:1,56.4) {56.4};
\node[anchor=south, font=\fontsize{9}{10}\selectfont\bfseries, text=black!90, fill=white, fill opacity=0.85, text opacity=1, rounded corners=1pt, inner sep=0.8pt, yshift=1.6pt] at (axis cs:2,49.3) {49.3};
\node[anchor=south, font=\fontsize{9}{10}\selectfont\bfseries, text=black!90, fill=white, fill opacity=0.85, text opacity=1, rounded corners=1pt, inner sep=0.8pt, yshift=1.6pt] at (axis cs:3,50.7) {50.7};
\node[anchor=south, font=\fontsize{9}{10}\selectfont\bfseries, text=black!90, fill=white, fill opacity=0.85, text opacity=1, rounded corners=1pt, inner sep=0.8pt, yshift=1.6pt] at (axis cs:4,44.3) {44.3};
\node[anchor=south, font=\fontsize{9}{10}\selectfont\bfseries, text=black!90, fill=white, fill opacity=0.85, text opacity=1, rounded corners=1pt, inner sep=0.8pt, yshift=1.6pt] at (axis cs:5,60.0) {60.0};
\draw[evline, line width=0.9pt, line join=round] (axis cs:3,68.548) -- (axis cs:4,68.794) -- (axis cs:5,72.498);
\draw[black!75, line width=0.4pt] (axis cs:5.8,62.500) -- ([xshift=2pt]axis cs:5.8,62.500);
\node[anchor=west, xshift=2.5pt, font=\scriptsize, text=black!80, inner sep=0pt, /pgf/number format/assume math mode=true] at (axis cs:5.8,62.500) {0};
\draw[black!75, line width=0.4pt] (axis cs:5.8,71.950) -- ([xshift=2pt]axis cs:5.8,71.950);
\node[anchor=west, xshift=2.5pt, font=\scriptsize, text=black!80, inner sep=0pt, /pgf/number format/assume math mode=true] at (axis cs:5.8,71.950) {50};
\draw[black!75, line width=0.4pt] (axis cs:5.8,81.400) -- ([xshift=2pt]axis cs:5.8,81.400);
\node[anchor=west, xshift=2.5pt, font=\scriptsize, text=black!80, inner sep=0pt, /pgf/number format/assume math mode=true] at (axis cs:5.8,81.400) {100};
\draw[black!75, line width=0.5pt] (axis cs:5.8,40) -- (axis cs:5.8,55.300);
\draw[black!75, line width=0.5pt, decorate, decoration={snake, amplitude=1.1pt, segment length=3.6pt}] (axis cs:5.8,55.300) -- (axis cs:5.8,59.800);
\draw[black!75, line width=0.5pt] (axis cs:5.8,59.800) -- (axis cs:5.8,85);
\node[circle, minimum size=5.2pt, draw=white, line width=0.5pt, fill=evline, inner sep=0pt] at (axis cs:3,68.548) {};
\node[anchor=south, yshift=3.2pt, font=\fontsize{7}{8}\selectfont\bfseries, text=evline, fill=white, fill opacity=0.85, text opacity=1, rounded corners=1pt, inner sep=0.7pt] at (axis cs:3,68.548) {32.0};
\node[circle, minimum size=5.2pt, draw=white, line width=0.5pt, fill=evline, inner sep=0pt] at (axis cs:4,68.794) {};
\node[anchor=south, yshift=3.2pt, font=\fontsize{7}{8}\selectfont\bfseries, text=evline, fill=white, fill opacity=0.85, text opacity=1, rounded corners=1pt, inner sep=0.7pt] at (axis cs:4,68.794) {33.3};
\node[circle, minimum size=5.2pt, draw=white, line width=0.5pt, fill=evline, inner sep=0pt] at (axis cs:5,72.498) {};
\node[anchor=south, yshift=3.2pt, font=\fontsize{7}{8}\selectfont\bfseries, text=evline, fill=white, fill opacity=0.85, text opacity=1, rounded corners=1pt, inner sep=0.7pt] at (axis cs:5,72.498) {52.9};
\end{axis}
\begin{axis}[rqevidence, name=B, at={($(A.east)+(40pt,0)$)}, anchor=west, title={WebShop}, ymin=20, ymax=55, ytick={20,30,40,50}]
\path[draw=evedge, fill=evgrey, line width=0.5pt] (axis cs:0.5,20) rectangle (axis cs:1.5,25.6);
\path[draw=evedge, fill=evlight, line width=0.5pt, postaction={pattern={Dots[distance=3.2pt, radius=0.55pt]}, pattern color=evhatch}] (axis cs:1.5,20) rectangle (axis cs:2.5,27.6);
\path[draw=evedge, fill=evlight, line width=0.5pt, postaction={pattern={Lines[angle=45, distance=3.2pt, line width=0.5pt]}, pattern color=evhatch}] (axis cs:2.5,20) rectangle (axis cs:3.5,33.0);
\path[draw=evedge, fill=evlight, line width=0.5pt, postaction={pattern={Lines[angle=-45, distance=3.2pt, line width=0.5pt]}, pattern color=evhatch}] (axis cs:3.5,20) rectangle (axis cs:4.5,31.6);
\path[draw=evedge, fill=evdark, line width=0.5pt] (axis cs:4.5,20) rectangle (axis cs:5.5,36.2);
\node[anchor=south, font=\fontsize{9}{10}\selectfont\bfseries, text=black!90, fill=white, fill opacity=0.85, text opacity=1, rounded corners=1pt, inner sep=0.8pt, yshift=1.6pt] at (axis cs:1,25.6) {25.6};
\node[anchor=south, font=\fontsize{9}{10}\selectfont\bfseries, text=black!90, fill=white, fill opacity=0.85, text opacity=1, rounded corners=1pt, inner sep=0.8pt, yshift=1.6pt] at (axis cs:2,27.6) {27.6};
\node[anchor=south, font=\fontsize{9}{10}\selectfont\bfseries, text=black!90, fill=white, fill opacity=0.85, text opacity=1, rounded corners=1pt, inner sep=0.8pt, yshift=1.6pt] at (axis cs:3,33.0) {33.0};
\node[anchor=south, font=\fontsize{9}{10}\selectfont\bfseries, text=black!90, fill=white, fill opacity=0.85, text opacity=1, rounded corners=1pt, inner sep=0.8pt, yshift=1.6pt] at (axis cs:4,31.6) {31.6};
\node[anchor=south, font=\fontsize{9}{10}\selectfont\bfseries, text=black!90, fill=white, fill opacity=0.85, text opacity=1, rounded corners=1pt, inner sep=0.8pt, yshift=1.6pt] at (axis cs:5,36.2) {36.2};
\draw[evline, line width=0.9pt, line join=round] (axis cs:3,43.850) -- (axis cs:4,46.849) -- (axis cs:5,50.568);
\draw[black!75, line width=0.4pt] (axis cs:5.8,37.500) -- ([xshift=2pt]axis cs:5.8,37.500);
\node[anchor=west, xshift=2.5pt, font=\scriptsize, text=black!80, inner sep=0pt, /pgf/number format/assume math mode=true] at (axis cs:5.8,37.500) {0};
\draw[black!75, line width=0.4pt] (axis cs:5.8,44.850) -- ([xshift=2pt]axis cs:5.8,44.850);
\node[anchor=west, xshift=2.5pt, font=\scriptsize, text=black!80, inner sep=0pt, /pgf/number format/assume math mode=true] at (axis cs:5.8,44.850) {50};
\draw[black!75, line width=0.4pt] (axis cs:5.8,52.200) -- ([xshift=2pt]axis cs:5.8,52.200);
\node[anchor=west, xshift=2.5pt, font=\scriptsize, text=black!80, inner sep=0pt, /pgf/number format/assume math mode=true] at (axis cs:5.8,52.200) {100};
\draw[black!75, line width=0.5pt] (axis cs:5.8,20) -- (axis cs:5.8,31.900);
\draw[black!75, line width=0.5pt, decorate, decoration={snake, amplitude=1.1pt, segment length=3.6pt}] (axis cs:5.8,31.900) -- (axis cs:5.8,35.400);
\draw[black!75, line width=0.5pt] (axis cs:5.8,35.400) -- (axis cs:5.8,55);
\node[rotate=-90, anchor=south, font=\scriptsize, text=black!90, inner sep=0.5pt] at ([xshift=14pt]axis cs:5.8,44.850) {F1 (\%)};
\node[circle, minimum size=5.2pt, draw=white, line width=0.5pt, fill=evline, inner sep=0pt] at (axis cs:3,43.850) {};
\node[anchor=south, yshift=3.2pt, font=\fontsize{7}{8}\selectfont\bfseries, text=evline, fill=white, fill opacity=0.85, text opacity=1, rounded corners=1pt, inner sep=0.7pt] at (axis cs:3,43.850) {43.2};
\node[circle, minimum size=5.2pt, draw=white, line width=0.5pt, fill=evline, inner sep=0pt] at (axis cs:4,46.849) {};
\node[anchor=south, yshift=3.2pt, font=\fontsize{7}{8}\selectfont\bfseries, text=evline, fill=white, fill opacity=0.85, text opacity=1, rounded corners=1pt, inner sep=0.7pt] at (axis cs:4,46.849) {63.6};
\node[circle, minimum size=5.2pt, draw=white, line width=0.5pt, fill=evline, inner sep=0pt] at (axis cs:5,50.568) {};
\node[anchor=south, yshift=3.2pt, font=\fontsize{7}{8}\selectfont\bfseries, text=evline, fill=white, fill opacity=0.85, text opacity=1, rounded corners=1pt, inner sep=0.7pt] at (axis cs:5,50.568) {88.9};
\end{axis}
\node[draw=none, inner xsep=0pt, inner ysep=0pt, anchor=north] at ($(A.south west)!0.5!(B.south east)+(0,-6pt)$) {%
  \raisebox{-1.3pt}{\tikz{\node[draw=evedge, fill=evgrey, line width=0.5pt, sharp corners, inner sep=0pt, minimum width=11pt, minimum height=6.5pt] {};}}\hspace{3pt}{\scriptsize No Skill}\hspace{7pt}%
  \raisebox{-1.3pt}{\tikz{\node[draw=evedge, fill=evlight, line width=0.5pt, postaction={pattern={Dots[distance=3.2pt, radius=0.55pt]}, pattern color=evhatch}, sharp corners, inner sep=0pt, minimum width=11pt, minimum height=6.5pt] {};}}\hspace{3pt}{\scriptsize Unverified}\hspace{7pt}%
  \raisebox{-1.3pt}{\tikz{\node[draw=evedge, fill=evlight, line width=0.5pt, postaction={pattern={Lines[angle=45, distance=3.2pt, line width=0.5pt]}, pattern color=evhatch}, sharp corners, inner sep=0pt, minimum width=11pt, minimum height=6.5pt] {};}}\hspace{3pt}{\scriptsize Source task}\hspace{7pt}%
  \raisebox{-1.3pt}{\tikz{\node[draw=evedge, fill=evlight, line width=0.5pt, postaction={pattern={Lines[angle=-45, distance=3.2pt, line width=0.5pt]}, pattern color=evhatch}, sharp corners, inner sep=0pt, minimum width=11pt, minimum height=6.5pt] {};}}\hspace{3pt}{\scriptsize Random tasks}\hspace{7pt}%
  \raisebox{-1.3pt}{\tikz{\node[draw=evedge, fill=evdark, line width=0.5pt, sharp corners, inner sep=0pt, minimum width=11pt, minimum height=6.5pt] {};}}\hspace{3pt}{\scriptsize Synthesized (ours)}\hspace{7pt}%
  \raisebox{-0.2pt}{\tikz{\draw[evline, line width=0.9pt, line join=round, sharp corners] (0,0) -- (17pt,0); \node[circle, minimum size=5.2pt, draw=white, line width=0.5pt, fill=evline, inner sep=0pt, anchor=center, sharp corners] at (8.5pt,0) {};}}\hspace{3pt}{\scriptsize F1}};
\end{tikzpicture}}
\caption{Verification with evidence from different types of tasks: held-out SR (bars, left axis) and F1 of the verdicts against held-out skill effects (line, right axis).}
\label{fig:rq_evidence}
\end{figure}

